The Surprising Difficulty of Search in Model-Based Reinforcement Learning

This paper investigates search in model-based reinforcement learning (RL). Conventional wisdom holds that long-term predictions and compounding errors are the primary obstacles for model-based RL. We challenge this view, showing that search is not a drop-in replacement for a learned policy. Surprisingly, we find that search can harm performance even when the model is highly accurate. Instead, we show that mitigating overestimation bias matters more than improving model or value function accuracy. Building on this insight, we identify that taking the minimum over an ensemble of value functions effectively addresses this bias and enables effective search, achieving state-of-the-art performance across multiple popular benchmark domains.

==> (inline-0) <==
\begin{tabular}{lll}
\toprule
Method                    & MPC & Wall-clock time \\ 
\midrule
MR.Q                      & \textcolor{sb_red}{$\times$} & 10 hours                     \\
MR.Q + 10 value functions & \textcolor{sb_red}{$\times$} & 16 hours                     \\
TD-MPC2                   & \textcolor{sb_green}{\checkmark} & 45 hours                     \\
MRS.Q                     & \textcolor{sb_green}{\checkmark} & 53 hours                     \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{l@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{MR.Q+MPC} & \multicolumn{2}{c}{TD-MPC2} & \multicolumn{2}{c}{TD-M(PC)$^2$} & \multicolumn{2}{c}{BMPC} & \multicolumn{2}{c}{BOOM} & \multicolumn{2}{c}{SimbaV2} \\
\midrule
Ant & 7189 & ~\textcolor{gray}{[6394, 7804]} & 6901 & ~\textcolor{gray}{[6261, 7482]} & 7068 & ~\textcolor{gray}{[6627, 7865]} & 1938 & ~\textcolor{gray}{[795, 3694]} & 3516 & ~\textcolor{gray}{[1899, 5336]} & 5102 & ~\textcolor{gray}{[2664, 6966]} & 4740 & ~\textcolor{gray}{[3206, 6167]} & 6912 & ~\textcolor{gray}{[6545, 7192]} \\
HalfCheetah & 14649 & ~\textcolor{gray}{[14149, 15158]} & 12939 & ~\textcolor{gray}{[11663, 13762]} & 4544 & ~\textcolor{gray}{[1083, 9189]} & 11188 & ~\textcolor{gray}{[6871, 15475]} & 12419 & ~\textcolor{gray}{[10716, 13776]} & 14319 & ~\textcolor{gray}{[11251, 16002]} & 12289 & ~\textcolor{gray}{[8333, 16247]} & 13168 & ~\textcolor{gray}{[13039, 13281]} \\
Hopper & 3248 & ~\textcolor{gray}{[2945, 3516]} & 2692 & ~\textcolor{gray}{[2131, 3309]} & 702 & ~\textcolor{gray}{[141, 1313]} & 267 & ~\textcolor{gray}{[170, 360]} & 334 & ~\textcolor{gray}{[232, 439]} & 32 & ~\textcolor{gray}{[8, 64]} & 196 & ~\textcolor{gray}{[143, 253]} & 3483 & ~\textcolor{gray}{[2972, 3948]} \\
Humanoid & 10526 & ~\textcolor{gray}{[10186, 10816]} & 10223 & ~\textcolor{gray}{[9929, 10498]} & 4531 & ~\textcolor{gray}{[868, 9729]} & 297 & ~\textcolor{gray}{[260, 336]} & 3003 & ~\textcolor{gray}{[1724, 4239]} & 220 & ~\textcolor{gray}{[182, 258]} & 1949 & ~\textcolor{gray}{[1046, 3480]} & 9326 & ~\textcolor{gray}{[8213, 10339]} \\
Walker2d & 5699 & ~\textcolor{gray}{[5304, 5981]} & 6039 & ~\textcolor{gray}{[5644, 6386]} & 169 & ~\textcolor{gray}{[33, 439]} & 1537 & ~\textcolor{gray}{[668, 2592]} & 1452 & ~\textcolor{gray}{[564, 2561]} & 145 & ~\textcolor{gray}{[51, 244]} & 1005 & ~\textcolor{gray}{[688, 1506]} & 5214 & ~\textcolor{gray}{[3821, 6323]} \\
\midrule
Mean & 1.54 & ~\textcolor{gray}{[1.46, 1.60]} & 1.46 & ~\textcolor{gray}{[1.41, 1.52]} & 0.67 & ~\textcolor{gray}{[0.55, 0.88]} & 0.41 & ~\textcolor{gray}{[0.27, 0.57]} & 0.62 & ~\textcolor{gray}{[0.50, 0.74]} & 0.54 & ~\textcolor{gray}{[0.44, 0.63]} & 0.61 & ~\textcolor{gray}{[0.47, 0.74]} & 1.44 & ~\textcolor{gray}{[1.35, 1.52]} \\
Median & 1.44 & ~\textcolor{gray}{[1.36, 1.52]} & 1.53 & ~\textcolor{gray}{[1.43, 1.61]} & 0.44 & ~\textcolor{gray}{[0.15, 0.62]} & 0.39 & ~\textcolor{gray}{[0.17, 0.65]} & 0.57 & ~\textcolor{gray}{[0.35, 0.79]} & 0.04 & ~\textcolor{gray}{[0.01, 0.06]} & 0.36 & ~\textcolor{gray}{[0.23, 0.67]} & 1.32 & ~\textcolor{gray}{[1.23, 1.60]} \\
IQM & 1.54 & ~\textcolor{gray}{[1.45, 1.62]} & 1.50 & ~\textcolor{gray}{[1.44, 1.55]} & 0.51 & ~\textcolor{gray}{[0.35, 0.81]} & 0.32 & ~\textcolor{gray}{[0.15, 0.53]} & 0.61 & ~\textcolor{gray}{[0.43, 0.79]} & 0.45 & ~\textcolor{gray}{[0.26, 0.51]} & 0.59 & ~\textcolor{gray}{[0.42, 0.70]} & 1.43 & ~\textcolor{gray}{[1.33, 1.54]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{MR.Q+MPC} & \multicolumn{2}{c}{TD-MPC2} & \multicolumn{2}{c}{TD-M(PC)$^2$} & \multicolumn{2}{c}{BMPC} & \multicolumn{2}{c}{BOOM} & \multicolumn{2}{c}{SimbaV2} \\
\midrule
acrobot-swingup & 468 & ~\textcolor{gray}{[417, 515]} & 567 & ~\textcolor{gray}{[517, 621]} & 459 & ~\textcolor{gray}{[264, 598]} & 554 & ~\textcolor{gray}{[391, 690]} & 592 & ~\textcolor{gray}{[550, 630]} & 550 & ~\textcolor{gray}{[503, 599]} & 619 & ~\textcolor{gray}{[600, 638]} & 497 & ~\textcolor{gray}{[424, 578]} \\
ball\_in\_cup-catch & 979 & ~\textcolor{gray}{[977, 982]} & 981 & ~\textcolor{gray}{[979, 983]} & 976 & ~\textcolor{gray}{[972, 982]} & 979 & ~\textcolor{gray}{[973, 986]} & 984 & ~\textcolor{gray}{[982, 986]} & 983 & ~\textcolor{gray}{[981, 986]} & 984 & ~\textcolor{gray}{[982, 986]} & 982 & ~\textcolor{gray}{[981, 985]} \\
cartpole-balance & 995 & ~\textcolor{gray}{[992, 998]} & 999 & ~\textcolor{gray}{[999, 1000]} & 974 & ~\textcolor{gray}{[924, 1000]} & 998 & ~\textcolor{gray}{[998, 999]} & 996 & ~\textcolor{gray}{[993, 998]} & 993 & ~\textcolor{gray}{[987, 998]} & 996 & ~\textcolor{gray}{[995, 999]} & 999 & ~\textcolor{gray}{[1000, 1000]} \\
cartpole-balance\_sparse & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 970 & ~\textcolor{gray}{[912, 1000]} & 999 & ~\textcolor{gray}{[998, 1000]} & 997 & ~\textcolor{gray}{[993, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 935 & ~\textcolor{gray}{[807, 1000]} \\
cartpole-swingup & 866 & ~\textcolor{gray}{[865, 867]} & 866 & ~\textcolor{gray}{[866, 866]} & 687 & ~\textcolor{gray}{[527, 830]} & 879 & ~\textcolor{gray}{[875, 882]} & 877 & ~\textcolor{gray}{[874, 881]} & 881 & ~\textcolor{gray}{[881, 882]} & 878 & ~\textcolor{gray}{[874, 882]} & 881 & ~\textcolor{gray}{[882, 882]} \\
cartpole-swingup\_sparse & 623 & ~\textcolor{gray}{[424, 788]} & 798 & ~\textcolor{gray}{[779, 818]} & 608 & ~\textcolor{gray}{[202, 829]} & 676 & ~\textcolor{gray}{[425, 849]} & 847 & ~\textcolor{gray}{[847, 849]} & 813 & ~\textcolor{gray}{[756, 848]} & 847 & ~\textcolor{gray}{[847, 849]} & 821 & ~\textcolor{gray}{[773, 849]} \\
cheetah-run & 894 & ~\textcolor{gray}{[882, 904]} & 914 & ~\textcolor{gray}{[911, 917]} & 740 & ~\textcolor{gray}{[601, 861]} & 915 & ~\textcolor{gray}{[913, 918]} & 758 & ~\textcolor{gray}{[700, 811]} & 888 & ~\textcolor{gray}{[845, 913]} & 909 & ~\textcolor{gray}{[900, 918]} & 919 & ~\textcolor{gray}{[918, 922]} \\
dog-run & 650 & ~\textcolor{gray}{[610, 683]} & 569 & ~\textcolor{gray}{[546, 595]} & 361 & ~\textcolor{gray}{[222, 500]} & 232 & ~\textcolor{gray}{[168, 293]} & 299 & ~\textcolor{gray}{[248, 352]} & 632 & ~\textcolor{gray}{[616, 650]} & 306 & ~\textcolor{gray}{[205, 382]} & 591 & ~\textcolor{gray}{[542, 638]} \\
dog-stand & 969 & ~\textcolor{gray}{[959, 977]} & 967 & ~\textcolor{gray}{[959, 975]} & 729 & ~\textcolor{gray}{[588, 866]} & 443 & ~\textcolor{gray}{[200, 680]} & 742 & ~\textcolor{gray}{[643, 842]} & 939 & ~\textcolor{gray}{[913, 961]} & 936 & ~\textcolor{gray}{[917, 953]} & 974 & ~\textcolor{gray}{[967, 983]} \\
dog-trot & 863 & ~\textcolor{gray}{[807, 901]} & 877 & ~\textcolor{gray}{[845, 898]} & 670 & ~\textcolor{gray}{[573, 750]} & 490 & ~\textcolor{gray}{[385, 582]} & 741 & ~\textcolor{gray}{[655, 813]} & 905 & ~\textcolor{gray}{[898, 913]} & 616 & ~\textcolor{gray}{[559, 672]} & 871 & ~\textcolor{gray}{[828, 899]} \\
dog-walk & 920 & ~\textcolor{gray}{[882, 942]} & 916 & ~\textcolor{gray}{[908, 924]} & 655 & ~\textcolor{gray}{[444, 783]} & 652 & ~\textcolor{gray}{[492, 790]} & 773 & ~\textcolor{gray}{[715, 829]} & 917 & ~\textcolor{gray}{[904, 928]} & 914 & ~\textcolor{gray}{[902, 928]} & 938 & ~\textcolor{gray}{[927, 948]} \\
finger-spin & 799 & ~\textcolor{gray}{[728, 858]} & 937 & ~\textcolor{gray}{[917, 958]} & 459 & ~\textcolor{gray}{[220, 637]} & 983 & ~\textcolor{gray}{[980, 988]} & 927 & ~\textcolor{gray}{[848, 983]} & 983 & ~\textcolor{gray}{[982, 986]} & 987 & ~\textcolor{gray}{[986, 989]} & 900 & ~\textcolor{gray}{[803, 972]} \\
finger-turn\_easy & 803 & ~\textcolor{gray}{[746, 866]} & 953 & ~\textcolor{gray}{[928, 975]} & 602 & ~\textcolor{gray}{[545, 659]} & 977 & ~\textcolor{gray}{[968, 987]} & 954 & ~\textcolor{gray}{[925, 979]} & 924 & ~\textcolor{gray}{[884, 963]} & 951 & ~\textcolor{gray}{[907, 982]} & 946 & ~\textcolor{gray}{[916, 973]} \\
finger-turn\_hard & 757 & ~\textcolor{gray}{[708, 809]} & 950 & ~\textcolor{gray}{[908, 974]} & 491 & ~\textcolor{gray}{[383, 629]} & 877 & ~\textcolor{gray}{[680, 984]} & 945 & ~\textcolor{gray}{[917, 970]} & 919 & ~\textcolor{gray}{[856, 974]} & 965 & ~\textcolor{gray}{[946, 979]} & 959 & ~\textcolor{gray}{[941, 972]} \\
fish-swim & 754 & ~\textcolor{gray}{[706, 790]} & 792 & ~\textcolor{gray}{[772, 811]} & 638 & ~\textcolor{gray}{[578, 714]} & 737 & ~\textcolor{gray}{[648, 815]} & 358 & ~\textcolor{gray}{[283, 446]} & 731 & ~\textcolor{gray}{[695, 768]} & 682 & ~\textcolor{gray}{[617, 749]} & 817 & ~\textcolor{gray}{[787, 840]} \\
hopper-hop & 267 & ~\textcolor{gray}{[170, 359]} & 251 & ~\textcolor{gray}{[201, 295]} & 224 & ~\textcolor{gray}{[64, 384]} & 455 & ~\textcolor{gray}{[387, 514]} & 352 & ~\textcolor{gray}{[305, 411]} & 451 & ~\textcolor{gray}{[364, 543]} & 456 & ~\textcolor{gray}{[401, 511]} & 287 & ~\textcolor{gray}{[250, 324]} \\
hopper-stand & 875 & ~\textcolor{gray}{[771, 936]} & 951 & ~\textcolor{gray}{[948, 955]} & 923 & ~\textcolor{gray}{[916, 931]} & 922 & ~\textcolor{gray}{[912, 933]} & 922 & ~\textcolor{gray}{[892, 950]} & 934 & ~\textcolor{gray}{[906, 956]} & 953 & ~\textcolor{gray}{[948, 959]} & 871 & ~\textcolor{gray}{[758, 950]} \\
humanoid-run & 292 & ~\textcolor{gray}{[241, 339]} & 200 & ~\textcolor{gray}{[169, 236]} & 104 & ~\textcolor{gray}{[71, 128]} & 197 & ~\textcolor{gray}{[160, 231]} & 153 & ~\textcolor{gray}{[121, 185]} & 396 & ~\textcolor{gray}{[355, 435]} & 262 & ~\textcolor{gray}{[241, 283]} & 182 & ~\textcolor{gray}{[169, 199]} \\
humanoid-stand & 915 & ~\textcolor{gray}{[901, 929]} & 868 & ~\textcolor{gray}{[823, 907]} & 111 & ~\textcolor{gray}{[33, 217]} & 785 & ~\textcolor{gray}{[716, 842]} & 705 & ~\textcolor{gray}{[645, 770]} & 902 & ~\textcolor{gray}{[878, 919]} & 787 & ~\textcolor{gray}{[770, 808]} & 864 & ~\textcolor{gray}{[813, 911]} \\
humanoid-walk & 833 & ~\textcolor{gray}{[767, 876]} & 662 & ~\textcolor{gray}{[609, 721]} & 371 & ~\textcolor{gray}{[174, 568]} & 682 & ~\textcolor{gray}{[628, 734]} & 528 & ~\textcolor{gray}{[479, 580]} & 901 & ~\textcolor{gray}{[878, 922]} & 774 & ~\textcolor{gray}{[742, 810]} & 695 & ~\textcolor{gray}{[638, 771]} \\
pendulum-swingup & 577 & ~\textcolor{gray}{[353, 767]} & 748 & ~\textcolor{gray}{[594, 830]} & 417 & ~\textcolor{gray}{[97, 739]} & 816 & ~\textcolor{gray}{[771, 866]} & 854 & ~\textcolor{gray}{[838, 870]} & 852 & ~\textcolor{gray}{[834, 868]} & 836 & ~\textcolor{gray}{[823, 851]} & 858 & ~\textcolor{gray}{[843, 872]} \\
quadruped-run & 941 & ~\textcolor{gray}{[930, 951]} & 947 & ~\textcolor{gray}{[940, 954]} & 908 & ~\textcolor{gray}{[857, 943]} & 940 & ~\textcolor{gray}{[923, 958]} & 534 & ~\textcolor{gray}{[362, 692]} & 908 & ~\textcolor{gray}{[896, 921]} & 937 & ~\textcolor{gray}{[915, 951]} & 938 & ~\textcolor{gray}{[934, 943]} \\
quadruped-walk & 935 & ~\textcolor{gray}{[884, 964]} & 963 & ~\textcolor{gray}{[959, 968]} & 958 & ~\textcolor{gray}{[953, 963]} & 968 & ~\textcolor{gray}{[951, 983]} & 669 & ~\textcolor{gray}{[527, 815]} & 958 & ~\textcolor{gray}{[955, 962]} & 967 & ~\textcolor{gray}{[961, 974]} & 954 & ~\textcolor{gray}{[947, 961]} \\
reacher-easy & 970 & ~\textcolor{gray}{[951, 983]} & 983 & ~\textcolor{gray}{[983, 985]} & 871 & ~\textcolor{gray}{[821, 927]} & 981 & ~\textcolor{gray}{[973, 990]} & 980 & ~\textcolor{gray}{[976, 984]} & 970 & ~\textcolor{gray}{[953, 984]} & 974 & ~\textcolor{gray}{[955, 986]} & 972 & ~\textcolor{gray}{[954, 984]} \\
reacher-hard & 881 & ~\textcolor{gray}{[822, 931]} & 977 & ~\textcolor{gray}{[975, 979]} & 826 & ~\textcolor{gray}{[766, 929]} & 972 & ~\textcolor{gray}{[965, 981]} & 957 & ~\textcolor{gray}{[930, 977]} & 929 & ~\textcolor{gray}{[883, 966]} & 976 & ~\textcolor{gray}{[974, 980]} & 975 & ~\textcolor{gray}{[973, 979]} \\
walker-run & 792 & ~\textcolor{gray}{[725, 829]} & 793 & ~\textcolor{gray}{[766, 816]} & 530 & ~\textcolor{gray}{[313, 719]} & 809 & ~\textcolor{gray}{[801, 820]} & 816 & ~\textcolor{gray}{[803, 830]} & 858 & ~\textcolor{gray}{[856, 861]} & 852 & ~\textcolor{gray}{[849, 856]} & 820 & ~\textcolor{gray}{[817, 823]} \\
walker-stand & 989 & ~\textcolor{gray}{[988, 990]} & 988 & ~\textcolor{gray}{[987, 990]} & 965 & ~\textcolor{gray}{[925, 988]} & 987 & ~\textcolor{gray}{[976, 996]} & 986 & ~\textcolor{gray}{[982, 989]} & 994 & ~\textcolor{gray}{[993, 996]} & 989 & ~\textcolor{gray}{[989, 991]} & 989 & ~\textcolor{gray}{[986, 993]} \\
walker-walk & 977 & ~\textcolor{gray}{[975, 980]} & 978 & ~\textcolor{gray}{[978, 980]} & 976 & ~\textcolor{gray}{[975, 979]} & 982 & ~\textcolor{gray}{[978, 987]} & 981 & ~\textcolor{gray}{[979, 984]} & 984 & ~\textcolor{gray}{[981, 987]} & 981 & ~\textcolor{gray}{[980, 984]} & 978 & ~\textcolor{gray}{[976, 981]} \\
\midrule
Mean & 807 & ~\textcolor{gray}{[793, 819]} & 835 & ~\textcolor{gray}{[829, 842]} & 651 & ~\textcolor{gray}{[626, 676]} & 781 & ~\textcolor{gray}{[768, 796]} & 758 & ~\textcolor{gray}{[748, 771]} & 860 & ~\textcolor{gray}{[856, 866]} & 833 & ~\textcolor{gray}{[827, 840]} & 836 & ~\textcolor{gray}{[826, 845]} \\
Median & 870 & ~\textcolor{gray}{[851, 886]} & 927 & ~\textcolor{gray}{[914, 932]} & 663 & ~\textcolor{gray}{[631, 737]} & 878 & ~\textcolor{gray}{[842, 898]} & 832 & ~\textcolor{gray}{[824, 845]} & 913 & ~\textcolor{gray}{[903, 919]} & 925 & ~\textcolor{gray}{[911, 935]} & 909 & ~\textcolor{gray}{[882, 931]} \\
IQM & 862 & ~\textcolor{gray}{[849, 878]} & 907 & ~\textcolor{gray}{[901, 915]} & 672 & ~\textcolor{gray}{[648, 731]} & 853 & ~\textcolor{gray}{[832, 882]} & 824 & ~\textcolor{gray}{[813, 838]} & 912 & ~\textcolor{gray}{[905, 920]} & 908 & ~\textcolor{gray}{[903, 914]} & 904 & ~\textcolor{gray}{[893, 917]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX@{\hspace{2pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{MR.Q+MPC} & \multicolumn{2}{c}{TD-MPC2} & \multicolumn{2}{c}{TD-M(PC)$^2$} & \multicolumn{2}{c}{BMPC} & \multicolumn{2}{c}{BOOM} & \multicolumn{2}{c}{SimbaV2} \\
\midrule
h1-balance\_hard & 63 & ~\textcolor{gray}{[61, 66]} & 69 & ~\textcolor{gray}{[65, 76]} & 62 & ~\textcolor{gray}{[59, 65]} & 56 & ~\textcolor{gray}{[53, 60]} & 46 & ~\textcolor{gray}{[44, 49]} & 59 & ~\textcolor{gray}{[58, 61]} & 53 & ~\textcolor{gray}{[52, 56]} & 136 & ~\textcolor{gray}{[131, 143]} \\
h1-balance\_simple & 475 & ~\textcolor{gray}{[380, 557]} & 240 & ~\textcolor{gray}{[208, 275]} & 214 & ~\textcolor{gray}{[168, 266]} & 397 & ~\textcolor{gray}{[373, 424]} & 121 & ~\textcolor{gray}{[63, 206]} & 332 & ~\textcolor{gray}{[246, 425]} & 373 & ~\textcolor{gray}{[289, 435]} & 378 & ~\textcolor{gray}{[255, 472]} \\
h1-crawl & 966 & ~\textcolor{gray}{[961, 969]} & 931 & ~\textcolor{gray}{[913, 949]} & 777 & ~\textcolor{gray}{[767, 788]} & 968 & ~\textcolor{gray}{[964, 972]} & 799 & ~\textcolor{gray}{[737, 849]} & 795 & ~\textcolor{gray}{[664, 932]} & 795 & ~\textcolor{gray}{[664, 932]} & 872 & ~\textcolor{gray}{[814, 932]} \\
h1-hurdle & 182 & ~\textcolor{gray}{[165, 205]} & 128 & ~\textcolor{gray}{[111, 146]} & 214 & ~\textcolor{gray}{[184, 240]} & 387 & ~\textcolor{gray}{[293, 483]} & 170 & ~\textcolor{gray}{[155, 185]} & 204 & ~\textcolor{gray}{[187, 222]} & 412 & ~\textcolor{gray}{[337, 501]} & 61 & ~\textcolor{gray}{[50, 74]} \\
h1-maze & 324 & ~\textcolor{gray}{[319, 330]} & 345 & ~\textcolor{gray}{[338, 353]} & 303 & ~\textcolor{gray}{[287, 317]} & 232 & ~\textcolor{gray}{[170, 291]} & 331 & ~\textcolor{gray}{[331, 333]} & 291 & ~\textcolor{gray}{[243, 319]} & 226 & ~\textcolor{gray}{[168, 285]} & 335 & ~\textcolor{gray}{[329, 343]} \\
h1-pole & 883 & ~\textcolor{gray}{[856, 908]} & 602 & ~\textcolor{gray}{[548, 653]} & 359 & ~\textcolor{gray}{[284, 448]} & 730 & ~\textcolor{gray}{[583, 845]} & 775 & ~\textcolor{gray}{[693, 855]} & 575 & ~\textcolor{gray}{[497, 651]} & 832 & ~\textcolor{gray}{[761, 892]} & 269 & ~\textcolor{gray}{[182, 374]} \\
h1-reach & 5091 & ~\textcolor{gray}{[4875, 5346]} & 5991 & ~\textcolor{gray}{[5486, 6442]} & 2531 & ~\textcolor{gray}{[2227, 2811]} & 7753 & ~\textcolor{gray}{[5514, 9314]} & 5753 & ~\textcolor{gray}{[4809, 6762]} & 2706 & ~\textcolor{gray}{[2415, 3078]} & 7440 & ~\textcolor{gray}{[7313, 7516]} & 3645 & ~\textcolor{gray}{[2440, 5403]} \\
h1-run & 791 & ~\textcolor{gray}{[775, 802]} & 273 & ~\textcolor{gray}{[198, 363]} & 651 & ~\textcolor{gray}{[600, 702]} & 791 & ~\textcolor{gray}{[789, 793]} & 444 & ~\textcolor{gray}{[305, 589]} & 174 & ~\textcolor{gray}{[143, 203]} & 765 & ~\textcolor{gray}{[738, 788]} & 45 & ~\textcolor{gray}{[31, 55]} \\
h1-sit\_hard & 811 & ~\textcolor{gray}{[779, 833]} & 512 & ~\textcolor{gray}{[379, 654]} & 772 & ~\textcolor{gray}{[749, 793]} & 799 & ~\textcolor{gray}{[796, 803]} & 607 & ~\textcolor{gray}{[459, 742]} & 361 & ~\textcolor{gray}{[192, 503]} & 752 & ~\textcolor{gray}{[703, 789]} & 716 & ~\textcolor{gray}{[619, 814]} \\
h1-sit\_simple & 863 & ~\textcolor{gray}{[857, 872]} & 883 & ~\textcolor{gray}{[860, 906]} & 811 & ~\textcolor{gray}{[799, 821]} & 818 & ~\textcolor{gray}{[818, 819]} & 865 & ~\textcolor{gray}{[854, 878]} & 716 & ~\textcolor{gray}{[636, 796]} & 814 & ~\textcolor{gray}{[814, 815]} & 843 & ~\textcolor{gray}{[824, 859]} \\
h1-slide & 453 & ~\textcolor{gray}{[413, 500]} & 321 & ~\textcolor{gray}{[295, 345]} & 245 & ~\textcolor{gray}{[223, 266]} & 362 & ~\textcolor{gray}{[304, 414]} & 533 & ~\textcolor{gray}{[485, 583]} & 353 & ~\textcolor{gray}{[291, 425]} & 385 & ~\textcolor{gray}{[359, 421]} & 171 & ~\textcolor{gray}{[148, 196]} \\
h1-stair & 199 & ~\textcolor{gray}{[189, 214]} & 335 & ~\textcolor{gray}{[262, 400]} & 139 & ~\textcolor{gray}{[93, 197]} & 374 & ~\textcolor{gray}{[216, 538]} & 227 & ~\textcolor{gray}{[155, 332]} & 317 & ~\textcolor{gray}{[253, 378]} & 379 & ~\textcolor{gray}{[241, 514]} & 160 & ~\textcolor{gray}{[76, 249]} \\
h1-stand & 837 & ~\textcolor{gray}{[832, 843]} & 812 & ~\textcolor{gray}{[795, 830]} & 807 & ~\textcolor{gray}{[801, 813]} & 817 & ~\textcolor{gray}{[815, 819]} & 848 & ~\textcolor{gray}{[828, 867]} & 532 & ~\textcolor{gray}{[445, 601]} & 811 & ~\textcolor{gray}{[803, 817]} & 630 & ~\textcolor{gray}{[518, 770]} \\
h1-walk & 819 & ~\textcolor{gray}{[818, 821]} & 742 & ~\textcolor{gray}{[636, 810]} & 682 & ~\textcolor{gray}{[622, 744]} & 816 & ~\textcolor{gray}{[815, 817]} & 807 & ~\textcolor{gray}{[789, 818]} & 491 & ~\textcolor{gray}{[302, 668]} & 814 & ~\textcolor{gray}{[812, 817]} & 255 & ~\textcolor{gray}{[195, 322]} \\
\midrule
Mean & 590 & ~\textcolor{gray}{[585, 595]} & 476 & ~\textcolor{gray}{[456, 494]} & 464 & ~\textcolor{gray}{[454, 479]} & 580 & ~\textcolor{gray}{[560, 600]} & 506 & ~\textcolor{gray}{[485, 529]} & 399 & ~\textcolor{gray}{[372, 431]} & 551 & ~\textcolor{gray}{[533, 571]} & 375 & ~\textcolor{gray}{[360, 395]} \\
Median & 791 & ~\textcolor{gray}{[773, 801]} & 345 & ~\textcolor{gray}{[338, 400]} & 359 & ~\textcolor{gray}{[298, 448]} & 730 & ~\textcolor{gray}{[583, 793]} & 533 & ~\textcolor{gray}{[470, 590]} & 353 & ~\textcolor{gray}{[311, 418]} & 582 & ~\textcolor{gray}{[551, 642]} & 269 & ~\textcolor{gray}{[220, 333]} \\
IQM & 644 & ~\textcolor{gray}{[634, 655]} & 447 & ~\textcolor{gray}{[415, 475]} & 461 & ~\textcolor{gray}{[444, 484]} & 613 & ~\textcolor{gray}{[591, 648]} & 531 & ~\textcolor{gray}{[497, 563]} & 382 & ~\textcolor{gray}{[347, 409]} & 584 & ~\textcolor{gray}{[563, 616]} & 314 & ~\textcolor{gray}{[281, 353]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{MR.Q+MPC} & \multicolumn{2}{c}{TD-MPC2} & \multicolumn{2}{c}{TD-M(PC)$^2$} & \multicolumn{2}{c}{BMPC} & \multicolumn{2}{c}{BOOM} & \multicolumn{2}{c}{SimbaV2} \\
\midrule
h1hand-balance\_hard & 80 & ~\textcolor{gray}{[77, 84]} & 79 & ~\textcolor{gray}{[76, 82]} & 73 & ~\textcolor{gray}{[67, 80]} & 66 & ~\textcolor{gray}{[59, 73]} & 64 & ~\textcolor{gray}{[60, 70]} & 69 & ~\textcolor{gray}{[67, 72]} & 69 & ~\textcolor{gray}{[66, 73]} & 69 & ~\textcolor{gray}{[61, 76]} \\
h1hand-balance\_simple & 407 & ~\textcolor{gray}{[311, 493]} & 143 & ~\textcolor{gray}{[123, 162]} & 234 & ~\textcolor{gray}{[190, 286]} & 93 & ~\textcolor{gray}{[67, 125]} & 100 & ~\textcolor{gray}{[85, 116]} & 278 & ~\textcolor{gray}{[143, 423]} & 87 & ~\textcolor{gray}{[78, 98]} & 93 & ~\textcolor{gray}{[87, 101]} \\
h1hand-crawl & 898 & ~\textcolor{gray}{[897, 901]} & 775 & ~\textcolor{gray}{[734, 809]} & 680 & ~\textcolor{gray}{[620, 724]} & 958 & ~\textcolor{gray}{[933, 978]} & 958 & ~\textcolor{gray}{[933, 978]} & 717 & ~\textcolor{gray}{[574, 822]} & 717 & ~\textcolor{gray}{[574, 822]} & 568 & ~\textcolor{gray}{[539, 602]} \\
h1hand-hurdle & 128 & ~\textcolor{gray}{[121, 135]} & 50 & ~\textcolor{gray}{[35, 68]} & 103 & ~\textcolor{gray}{[91, 115]} & 44 & ~\textcolor{gray}{[25, 66]} & 179 & ~\textcolor{gray}{[176, 184]} & 127 & ~\textcolor{gray}{[92, 165]} & 50 & ~\textcolor{gray}{[42, 58]} & 20 & ~\textcolor{gray}{[16, 25]} \\
h1hand-maze & 294 & ~\textcolor{gray}{[268, 312]} & 274 & ~\textcolor{gray}{[245, 300]} & 250 & ~\textcolor{gray}{[223, 277]} & 136 & ~\textcolor{gray}{[111, 180]} & 136 & ~\textcolor{gray}{[111, 180]} & 317 & ~\textcolor{gray}{[300, 338]} & 284 & ~\textcolor{gray}{[164, 355]} & 244 & ~\textcolor{gray}{[174, 315]} \\
h1hand-pole & 833 & ~\textcolor{gray}{[778, 890]} & 248 & ~\textcolor{gray}{[221, 276]} & 236 & ~\textcolor{gray}{[212, 262]} & 139 & ~\textcolor{gray}{[103, 176]} & 821 & ~\textcolor{gray}{[696, 930]} & 499 & ~\textcolor{gray}{[385, 614]} & 184 & ~\textcolor{gray}{[121, 256]} & 91 & ~\textcolor{gray}{[79, 104]} \\
h1hand-reach & 2702 & ~\textcolor{gray}{[2375, 3000]} & 3972 & ~\textcolor{gray}{[3436, 4540]} & 3003 & ~\textcolor{gray}{[2515, 3566]} & 6308 & ~\textcolor{gray}{[4024, 8276]} & 6308 & ~\textcolor{gray}{[4024, 8276]} & 2873 & ~\textcolor{gray}{[2702, 3044]} & 2873 & ~\textcolor{gray}{[2702, 3044]} & 3015 & ~\textcolor{gray}{[2431, 3790]} \\
h1hand-run & 783 & ~\textcolor{gray}{[699, 850]} & 44 & ~\textcolor{gray}{[35, 55]} & 272 & ~\textcolor{gray}{[236, 307]} & 65 & ~\textcolor{gray}{[39, 97]} & 542 & ~\textcolor{gray}{[394, 684]} & 109 & ~\textcolor{gray}{[59, 160]} & 45 & ~\textcolor{gray}{[28, 63]} & 19 & ~\textcolor{gray}{[17, 24]} \\
h1hand-sit\_hard & 864 & ~\textcolor{gray}{[820, 904]} & 658 & ~\textcolor{gray}{[543, 771]} & 785 & ~\textcolor{gray}{[734, 834]} & 369 & ~\textcolor{gray}{[118, 628]} & 748 & ~\textcolor{gray}{[607, 857]} & 465 & ~\textcolor{gray}{[325, 597]} & 421 & ~\textcolor{gray}{[288, 571]} & 371 & ~\textcolor{gray}{[170, 557]} \\
h1hand-sit\_simple & 928 & ~\textcolor{gray}{[927, 930]} & 780 & ~\textcolor{gray}{[682, 876]} & 875 & ~\textcolor{gray}{[849, 900]} & 177 & ~\textcolor{gray}{[40, 395]} & 177 & ~\textcolor{gray}{[40, 395]} & 502 & ~\textcolor{gray}{[309, 689]} & 727 & ~\textcolor{gray}{[482, 906]} & 671 & ~\textcolor{gray}{[587, 757]} \\
h1hand-slide & 337 & ~\textcolor{gray}{[307, 365]} & 179 & ~\textcolor{gray}{[153, 206]} & 215 & ~\textcolor{gray}{[200, 230]} & 104 & ~\textcolor{gray}{[65, 146]} & 448 & ~\textcolor{gray}{[417, 477]} & 331 & ~\textcolor{gray}{[256, 391]} & 156 & ~\textcolor{gray}{[109, 211]} & 58 & ~\textcolor{gray}{[53, 64]} \\
h1hand-stair & 188 & ~\textcolor{gray}{[152, 232]} & 156 & ~\textcolor{gray}{[123, 191]} & 93 & ~\textcolor{gray}{[80, 111]} & 59 & ~\textcolor{gray}{[52, 68]} & 116 & ~\textcolor{gray}{[100, 132]} & 230 & ~\textcolor{gray}{[134, 347]} & 59 & ~\textcolor{gray}{[51, 70]} & 60 & ~\textcolor{gray}{[52, 68]} \\
h1hand-stand & 923 & ~\textcolor{gray}{[905, 933]} & 454 & ~\textcolor{gray}{[355, 562]} & 761 & ~\textcolor{gray}{[668, 858]} & 296 & ~\textcolor{gray}{[195, 394]} & 296 & ~\textcolor{gray}{[195, 394]} & 620 & ~\textcolor{gray}{[511, 727]} & 397 & ~\textcolor{gray}{[206, 610]} & 62 & ~\textcolor{gray}{[48, 76]} \\
h1hand-walk & 812 & ~\textcolor{gray}{[691, 890]} & 165 & ~\textcolor{gray}{[114, 237]} & 372 & ~\textcolor{gray}{[294, 453]} & 308 & ~\textcolor{gray}{[250, 365]} & 921 & ~\textcolor{gray}{[909, 933]} & 705 & ~\textcolor{gray}{[555, 832]} & 299 & ~\textcolor{gray}{[189, 395]} & 48 & ~\textcolor{gray}{[41, 59]} \\
\midrule
Mean & 575 & ~\textcolor{gray}{[569, 582]} & 308 & ~\textcolor{gray}{[295, 324]} & 381 & ~\textcolor{gray}{[372, 392]} & 216 & ~\textcolor{gray}{[193, 245]} & 438 & ~\textcolor{gray}{[414, 463]} & 375 & ~\textcolor{gray}{[350, 404]} & 232 & ~\textcolor{gray}{[201, 262]} & 183 & ~\textcolor{gray}{[170, 196]} \\
Median & 783 & ~\textcolor{gray}{[675, 814]} & 179 & ~\textcolor{gray}{[159, 237]} & 250 & ~\textcolor{gray}{[231, 278]} & 136 & ~\textcolor{gray}{[86, 152]} & 448 & ~\textcolor{gray}{[394, 476]} & 331 & ~\textcolor{gray}{[310, 422]} & 170 & ~\textcolor{gray}{[130, 209]} & 69 & ~\textcolor{gray}{[63, 77]} \\
IQM & 619 & ~\textcolor{gray}{[607, 632]} & 231 & ~\textcolor{gray}{[214, 249]} & 323 & ~\textcolor{gray}{[308, 338]} & 144 & ~\textcolor{gray}{[114, 168]} & 406 & ~\textcolor{gray}{[368, 441]} & 375 & ~\textcolor{gray}{[341, 400]} & 180 & ~\textcolor{gray}{[146, 207]} & 97 & ~\textcolor{gray}{[84, 108]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX@{\hspace{4pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{2 VF} & \multicolumn{2}{c}{5 VF} & \multicolumn{2}{c}{20 VF} & \multicolumn{2}{c}{Exploration} & \multicolumn{2}{c}{SEM} & \multicolumn{2}{c}{Min (Ensemble)} & \multicolumn{2}{c}{Min (MPC)} \\
\midrule
Ant & 7189 & ~\textcolor{gray}{[6394, 7804]} & 6275 & ~\textcolor{gray}{[4468, 7622]} & 6121 & ~\textcolor{gray}{[4723, 7267]} & 6260 & ~\textcolor{gray}{[5578, 7140]} & 6822 & ~\textcolor{gray}{[6265, 7283]} & 4743 & ~\textcolor{gray}{[2739, 6749]} & 5789 & ~\textcolor{gray}{[4324, 7134]} & 5682 & ~\textcolor{gray}{[4282, 7091]} \\
HalfCheetah & 14649 & ~\textcolor{gray}{[14149, 15158]} & 14778 & ~\textcolor{gray}{[14454, 15158]} & 11574 & ~\textcolor{gray}{[7195, 14705]} & 13751 & ~\textcolor{gray}{[13477, 14209]} & 12438 & ~\textcolor{gray}{[12155, 12724]} & 12791 & ~\textcolor{gray}{[12254, 13329]} & 14355 & ~\textcolor{gray}{[14066, 14659]} & 13137 & ~\textcolor{gray}{[13138, 13138]} \\
Hopper & 3248 & ~\textcolor{gray}{[2945, 3516]} & 1538 & ~\textcolor{gray}{[1169, 1855]} & 2874 & ~\textcolor{gray}{[2225, 3415]} & 3233 & ~\textcolor{gray}{[2760, 3526]} & 2866 & ~\textcolor{gray}{[1751, 3468]} & 3131 & ~\textcolor{gray}{[2699, 3564]} & 1498 & ~\textcolor{gray}{[1101, 1855]} & 1899 & ~\textcolor{gray}{[961, 2969]} \\
Humanoid & 10526 & ~\textcolor{gray}{[10186, 10816]} & 4425 & ~\textcolor{gray}{[2571, 5506]} & 7366 & ~\textcolor{gray}{[5766, 8769]} & 10486 & ~\textcolor{gray}{[10206, 10742]} & 9933 & ~\textcolor{gray}{[9292, 10513]} & 8912 & ~\textcolor{gray}{[7617, 10208]} & 8418 & ~\textcolor{gray}{[6622, 10214]} & 2730 & ~\textcolor{gray}{[2158, 3461]} \\
Walker2d & 5699 & ~\textcolor{gray}{[5304, 5981]} & 1028 & ~\textcolor{gray}{[761, 1269]} & 3561 & ~\textcolor{gray}{[2687, 4449]} & 5917 & ~\textcolor{gray}{[5660, 6189]} & 5073 & ~\textcolor{gray}{[3664, 5971]} & 4566 & ~\textcolor{gray}{[1633, 7501]} & 1295 & ~\textcolor{gray}{[969, 1563]} & 1251 & ~\textcolor{gray}{[1100, 1404]} \\
\midrule
Mean & 1.54 & ~\textcolor{gray}{[1.46, 1.60]} & 0.91 & ~\textcolor{gray}{[0.82, 1.01]} & 1.17 & ~\textcolor{gray}{[1.06, 1.27]} & 1.49 & ~\textcolor{gray}{[1.44, 1.54]} & 1.40 & ~\textcolor{gray}{[1.29, 1.49]} & 1.26 & ~\textcolor{gray}{[0.92, 1.59]} & 1.05 & ~\textcolor{gray}{[0.99, 1.10]} & 0.82 & ~\textcolor{gray}{[0.73, 0.91]} \\
Median & 1.44 & ~\textcolor{gray}{[1.36, 1.52]} & 0.85 & ~\textcolor{gray}{[0.49, 1.07]} & 1.09 & ~\textcolor{gray}{[0.91, 1.36]} & 1.50 & ~\textcolor{gray}{[1.41, 1.55]} & 1.29 & ~\textcolor{gray}{[1.15, 1.51]} & 1.20 & ~\textcolor{gray}{[0.84, 1.70]} & 1.35 & ~\textcolor{gray}{[1.10, 1.37]} & 0.59 & ~\textcolor{gray}{[0.43, 0.92]} \\
IQM & 1.54 & ~\textcolor{gray}{[1.45, 1.62]} & 0.90 & ~\textcolor{gray}{[0.76, 0.99]} & 1.14 & ~\textcolor{gray}{[0.99, 1.27]} & 1.46 & ~\textcolor{gray}{[1.39, 1.51]} & 1.39 & ~\textcolor{gray}{[1.29, 1.49]} & 1.19 & ~\textcolor{gray}{[0.90, 1.62]} & 1.09 & ~\textcolor{gray}{[0.94, 1.16]} & 0.78 & ~\textcolor{gray}{[0.67, 0.90]} \\
\bottomrule
\end{tabularx}
\begin{tabular}{l@{\hspace{12pt}} rl@{\hspace{12pt}} rl}
\toprule
Task & & TD-MPC2 & & Min (10) \\
\midrule
Ant & 1938 & ~\textcolor{gray}{[795, 3694]} & 4412 & ~\textcolor{gray}{[3008, 5963]} \\
HalfCheetah & 11188 & ~\textcolor{gray}{[6871, 15475]} & 9024 & ~\textcolor{gray}{[2649, 15400]} \\
Hopper & 267 & ~\textcolor{gray}{[170, 360]} & 237 & ~\textcolor{gray}{[193, 265]} \\
Humanoid & 297 & ~\textcolor{gray}{[260, 336]} & 319 & ~\textcolor{gray}{[218, 418]} \\
Walker2d & 1537 & ~\textcolor{gray}{[668, 2592]} & 1236 & ~\textcolor{gray}{[888, 1629]} \\
\midrule
Mean & 0.41 & ~\textcolor{gray}{[0.27, 0.57]} & 0.48 & ~\textcolor{gray}{[0.33, 0.62]} \\
Median & 0.39 & ~\textcolor{gray}{[0.17, 0.65]} & 0.31 & ~\textcolor{gray}{[0.22, 0.40]} \\
IQM & 0.32 & ~\textcolor{gray}{[0.15, 0.53]} & 0.41 & ~\textcolor{gray}{[0.21, 0.54]} \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{l@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{2 VF} & \multicolumn{2}{c}{5 VF} & \multicolumn{2}{c}{20 VF} & \multicolumn{2}{c}{Exploration} & \multicolumn{2}{c}{SEM} & \multicolumn{2}{c}{Min (Ensemble)} & \multicolumn{2}{c}{Min (MPC)} \\
\midrule
acrobot-swingup & 468 & ~\textcolor{gray}{[417, 515]} & 604 & ~\textcolor{gray}{[561, 646]} & 516 & ~\textcolor{gray}{[438, 583]} & 304 & ~\textcolor{gray}{[231, 378]} & 429 & ~\textcolor{gray}{[307, 520]} & 496 & ~\textcolor{gray}{[311, 658]} & 647 & ~\textcolor{gray}{[605, 691]} & 644 & ~\textcolor{gray}{[614, 674]} \\
ball\_in\_cup-catch & 979 & ~\textcolor{gray}{[977, 982]} & 974 & ~\textcolor{gray}{[973, 976]} & 979 & ~\textcolor{gray}{[977, 982]} & 965 & ~\textcolor{gray}{[943, 978]} & 977 & ~\textcolor{gray}{[976, 978]} & 975 & ~\textcolor{gray}{[975, 977]} & 976 & ~\textcolor{gray}{[975, 977]} & 976 & ~\textcolor{gray}{[975, 978]} \\
cartpole-balance & 995 & ~\textcolor{gray}{[992, 998]} & 996 & ~\textcolor{gray}{[993, 998]} & 997 & ~\textcolor{gray}{[997, 999]} & 995 & ~\textcolor{gray}{[993, 998]} & 998 & ~\textcolor{gray}{[997, 999]} & 997 & ~\textcolor{gray}{[995, 999]} & 996 & ~\textcolor{gray}{[995, 998]} & 997 & ~\textcolor{gray}{[996, 998]} \\
cartpole-balance\_sparse & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & 866 & ~\textcolor{gray}{[865, 867]} & 864 & ~\textcolor{gray}{[862, 866]} & 864 & ~\textcolor{gray}{[862, 866]} & 863 & ~\textcolor{gray}{[858, 867]} & 866 & ~\textcolor{gray}{[866, 867]} & 867 & ~\textcolor{gray}{[867, 867]} & 696 & ~\textcolor{gray}{[347, 876]} & 866 & ~\textcolor{gray}{[866, 867]} \\
cartpole-swingup\_sparse & 623 & ~\textcolor{gray}{[424, 788]} & 794 & ~\textcolor{gray}{[795, 795]} & 745 & ~\textcolor{gray}{[633, 807]} & 754 & ~\textcolor{gray}{[754, 754]} & 725 & ~\textcolor{gray}{[726, 726]} & 808 & ~\textcolor{gray}{[808, 808]} & 815 & ~\textcolor{gray}{[815, 815]} & 808 & ~\textcolor{gray}{[808, 808]} \\
cheetah-run & 894 & ~\textcolor{gray}{[882, 904]} & 868 & ~\textcolor{gray}{[832, 896]} & 803 & ~\textcolor{gray}{[707, 879]} & 872 & ~\textcolor{gray}{[833, 898]} & 870 & ~\textcolor{gray}{[857, 886]} & 858 & ~\textcolor{gray}{[815, 901]} & 850 & ~\textcolor{gray}{[816, 884]} & 714 & ~\textcolor{gray}{[594, 814]} \\
dog-run & 650 & ~\textcolor{gray}{[610, 683]} & 604 & ~\textcolor{gray}{[578, 646]} & 659 & ~\textcolor{gray}{[641, 678]} & 625 & ~\textcolor{gray}{[552, 684]} & 626 & ~\textcolor{gray}{[588, 664]} & 572 & ~\textcolor{gray}{[471, 663]} & 663 & ~\textcolor{gray}{[641, 689]} & 626 & ~\textcolor{gray}{[592, 654]} \\
dog-stand & 969 & ~\textcolor{gray}{[959, 977]} & 906 & ~\textcolor{gray}{[883, 932]} & 953 & ~\textcolor{gray}{[928, 973]} & 946 & ~\textcolor{gray}{[898, 975]} & 974 & ~\textcolor{gray}{[972, 978]} & 966 & ~\textcolor{gray}{[952, 980]} & 885 & ~\textcolor{gray}{[874, 901]} & 896 & ~\textcolor{gray}{[887, 905]} \\
dog-trot & 863 & ~\textcolor{gray}{[807, 901]} & 731 & ~\textcolor{gray}{[644, 822]} & 838 & ~\textcolor{gray}{[786, 889]} & 899 & ~\textcolor{gray}{[886, 913]} & 843 & ~\textcolor{gray}{[748, 898]} & 726 & ~\textcolor{gray}{[727, 727]} & 890 & ~\textcolor{gray}{[876, 906]} & 892 & ~\textcolor{gray}{[874, 907]} \\
dog-walk & 920 & ~\textcolor{gray}{[882, 942]} & 821 & ~\textcolor{gray}{[786, 849]} & 924 & ~\textcolor{gray}{[913, 934]} & 927 & ~\textcolor{gray}{[917, 939]} & 929 & ~\textcolor{gray}{[922, 938]} & 933 & ~\textcolor{gray}{[929, 936]} & 895 & ~\textcolor{gray}{[877, 913]} & 849 & ~\textcolor{gray}{[840, 864]} \\
finger-spin & 799 & ~\textcolor{gray}{[728, 858]} & 813 & ~\textcolor{gray}{[764, 863]} & 857 & ~\textcolor{gray}{[793, 917]} & 710 & ~\textcolor{gray}{[628, 776]} & 931 & ~\textcolor{gray}{[893, 961]} & 603 & ~\textcolor{gray}{[484, 723]} & 854 & ~\textcolor{gray}{[696, 980]} & 956 & ~\textcolor{gray}{[911, 982]} \\
finger-turn\_easy & 803 & ~\textcolor{gray}{[746, 866]} & 661 & ~\textcolor{gray}{[503, 820]} & 751 & ~\textcolor{gray}{[701, 804]} & 772 & ~\textcolor{gray}{[634, 915]} & 784 & ~\textcolor{gray}{[725, 843]} & 602 & ~\textcolor{gray}{[512, 693]} & 815 & ~\textcolor{gray}{[726, 905]} & 687 & ~\textcolor{gray}{[486, 836]} \\
finger-turn\_hard & 757 & ~\textcolor{gray}{[708, 809]} & 555 & ~\textcolor{gray}{[492, 626]} & 692 & ~\textcolor{gray}{[639, 738]} & 723 & ~\textcolor{gray}{[632, 813]} & 603 & ~\textcolor{gray}{[522, 718]} & 548 & ~\textcolor{gray}{[484, 672]} & 767 & ~\textcolor{gray}{[615, 919]} & 708 & ~\textcolor{gray}{[533, 871]} \\
fish-swim & 754 & ~\textcolor{gray}{[706, 790]} & 707 & ~\textcolor{gray}{[675, 741]} & 729 & ~\textcolor{gray}{[688, 765]} & 739 & ~\textcolor{gray}{[701, 780]} & 744 & ~\textcolor{gray}{[707, 779]} & 714 & ~\textcolor{gray}{[651, 772]} & 752 & ~\textcolor{gray}{[722, 779]} & 761 & ~\textcolor{gray}{[744, 782]} \\
hopper-hop & 267 & ~\textcolor{gray}{[170, 359]} & 379 & ~\textcolor{gray}{[335, 450]} & 362 & ~\textcolor{gray}{[291, 437]} & 149 & ~\textcolor{gray}{[28, 270]} & 136 & ~\textcolor{gray}{[53, 224]} & 377 & ~\textcolor{gray}{[147, 612]} & 438 & ~\textcolor{gray}{[334, 559]} & 405 & ~\textcolor{gray}{[340, 498]} \\
hopper-stand & 875 & ~\textcolor{gray}{[771, 936]} & 909 & ~\textcolor{gray}{[869, 949]} & 926 & ~\textcolor{gray}{[904, 947]} & 599 & ~\textcolor{gray}{[285, 910]} & 636 & ~\textcolor{gray}{[324, 909]} & 474 & ~\textcolor{gray}{[2, 948]} & 929 & ~\textcolor{gray}{[889, 953]} & 923 & ~\textcolor{gray}{[886, 950]} \\
humanoid-run & 292 & ~\textcolor{gray}{[241, 339]} & 151 & ~\textcolor{gray}{[124, 183]} & 308 & ~\textcolor{gray}{[272, 342]} & 215 & ~\textcolor{gray}{[164, 286]} & 257 & ~\textcolor{gray}{[230, 285]} & 243 & ~\textcolor{gray}{[184, 320]} & 285 & ~\textcolor{gray}{[233, 337]} & 277 & ~\textcolor{gray}{[209, 346]} \\
humanoid-stand & 915 & ~\textcolor{gray}{[901, 929]} & 464 & ~\textcolor{gray}{[402, 528]} & 814 & ~\textcolor{gray}{[755, 877]} & 915 & ~\textcolor{gray}{[900, 930]} & 858 & ~\textcolor{gray}{[780, 911]} & 850 & ~\textcolor{gray}{[826, 871]} & 730 & ~\textcolor{gray}{[619, 831]} & 733 & ~\textcolor{gray}{[652, 791]} \\
humanoid-walk & 833 & ~\textcolor{gray}{[767, 876]} & 527 & ~\textcolor{gray}{[466, 583]} & 818 & ~\textcolor{gray}{[751, 874]} & 811 & ~\textcolor{gray}{[699, 877]} & 747 & ~\textcolor{gray}{[604, 857]} & 769 & ~\textcolor{gray}{[769, 769]} & 715 & ~\textcolor{gray}{[624, 802]} & 726 & ~\textcolor{gray}{[677, 784]} \\
pendulum-swingup & 577 & ~\textcolor{gray}{[353, 767]} & 829 & ~\textcolor{gray}{[813, 846]} & 605 & ~\textcolor{gray}{[366, 835]} & 424 & ~\textcolor{gray}{[0, 849]} & 422 & ~\textcolor{gray}{[0, 845]} & 820 & ~\textcolor{gray}{[820, 820]} & 836 & ~\textcolor{gray}{[823, 849]} & 832 & ~\textcolor{gray}{[816, 849]} \\
quadruped-run & 941 & ~\textcolor{gray}{[930, 951]} & 949 & ~\textcolor{gray}{[945, 953]} & 946 & ~\textcolor{gray}{[942, 951]} & 948 & ~\textcolor{gray}{[945, 952]} & 949 & ~\textcolor{gray}{[945, 955]} & 932 & ~\textcolor{gray}{[900, 953]} & 949 & ~\textcolor{gray}{[938, 957]} & 947 & ~\textcolor{gray}{[939, 954]} \\
quadruped-walk & 935 & ~\textcolor{gray}{[884, 964]} & 959 & ~\textcolor{gray}{[953, 967]} & 963 & ~\textcolor{gray}{[960, 966]} & 965 & ~\textcolor{gray}{[959, 972]} & 969 & ~\textcolor{gray}{[962, 975]} & 976 & ~\textcolor{gray}{[971, 980]} & 968 & ~\textcolor{gray}{[962, 974]} & 967 & ~\textcolor{gray}{[961, 974]} \\
reacher-easy & 970 & ~\textcolor{gray}{[951, 983]} & 964 & ~\textcolor{gray}{[925, 985]} & 906 & ~\textcolor{gray}{[851, 958]} & 980 & ~\textcolor{gray}{[976, 985]} & 943 & ~\textcolor{gray}{[903, 983]} & 982 & ~\textcolor{gray}{[980, 984]} & 962 & ~\textcolor{gray}{[923, 986]} & 903 & ~\textcolor{gray}{[745, 984]} \\
reacher-hard & 881 & ~\textcolor{gray}{[822, 931]} & 664 & ~\textcolor{gray}{[490, 822]} & 836 & ~\textcolor{gray}{[779, 895]} & 827 & ~\textcolor{gray}{[722, 929]} & 935 & ~\textcolor{gray}{[859, 978]} & 679 & ~\textcolor{gray}{[679, 679]} & 876 & ~\textcolor{gray}{[873, 880]} & 867 & ~\textcolor{gray}{[798, 937]} \\
walker-run & 792 & ~\textcolor{gray}{[725, 829]} & 829 & ~\textcolor{gray}{[826, 836]} & 827 & ~\textcolor{gray}{[825, 831]} & 828 & ~\textcolor{gray}{[827, 830]} & 811 & ~\textcolor{gray}{[808, 816]} & 823 & ~\textcolor{gray}{[821, 825]} & 830 & ~\textcolor{gray}{[824, 837]} & 835 & ~\textcolor{gray}{[830, 841]} \\
walker-stand & 989 & ~\textcolor{gray}{[988, 990]} & 990 & ~\textcolor{gray}{[989, 993]} & 988 & ~\textcolor{gray}{[986, 991]} & 992 & ~\textcolor{gray}{[990, 994]} & 990 & ~\textcolor{gray}{[988, 993]} & 991 & ~\textcolor{gray}{[987, 995]} & 990 & ~\textcolor{gray}{[988, 993]} & 992 & ~\textcolor{gray}{[990, 994]} \\
walker-walk & 977 & ~\textcolor{gray}{[975, 980]} & 980 & ~\textcolor{gray}{[978, 983]} & 978 & ~\textcolor{gray}{[975, 981]} & 980 & ~\textcolor{gray}{[978, 982]} & 980 & ~\textcolor{gray}{[978, 984]} & 982 & ~\textcolor{gray}{[978, 986]} & 982 & ~\textcolor{gray}{[980, 985]} & 981 & ~\textcolor{gray}{[980, 984]} \\
\midrule
Mean & 807 & ~\textcolor{gray}{[793, 819]} & 768 & ~\textcolor{gray}{[756, 780]} & 807 & ~\textcolor{gray}{[794, 819]} & 776 & ~\textcolor{gray}{[751, 799]} & 783 & ~\textcolor{gray}{[763, 806]} & 770 & ~\textcolor{gray}{[745, 796]} & 821 & ~\textcolor{gray}{[807, 836]} & 813 & ~\textcolor{gray}{[801, 825]} \\
Median & 870 & ~\textcolor{gray}{[851, 886]} & 825 & ~\textcolor{gray}{[808, 840]} & 837 & ~\textcolor{gray}{[827, 865]} & 845 & ~\textcolor{gray}{[838, 887]} & 862 & ~\textcolor{gray}{[856, 876]} & 821 & ~\textcolor{gray}{[818, 845]} & 852 & ~\textcolor{gray}{[840, 883]} & 858 & ~\textcolor{gray}{[835, 864]} \\
IQM & 862 & ~\textcolor{gray}{[849, 878]} & 810 & ~\textcolor{gray}{[800, 826]} & 847 & ~\textcolor{gray}{[839, 862]} & 845 & ~\textcolor{gray}{[830, 872]} & 853 & ~\textcolor{gray}{[849, 868]} & 810 & ~\textcolor{gray}{[807, 843]} & 853 & ~\textcolor{gray}{[839, 877]} & 846 & ~\textcolor{gray}{[837, 866]} \\
\bottomrule
\end{tabularx}
\begin{tabular}{l@{\hspace{12pt}} rl@{\hspace{12pt}} rl}
\toprule
Task & & TD-MPC2 & & Min (10) \\
\midrule
acrobot-swingup & 554 & ~\textcolor{gray}{[391, 690]} & 489 & ~\textcolor{gray}{[281, 633]} \\
ball\_in\_cup-catch & 979 & ~\textcolor{gray}{[973, 986]} & 984 & ~\textcolor{gray}{[982, 986]} \\
cartpole-balance & 998 & ~\textcolor{gray}{[998, 999]} & 998 & ~\textcolor{gray}{[996, 1000]} \\
cartpole-balance\_sparse & 970 & ~\textcolor{gray}{[912, 1000]} & 1000 & ~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & 879 & ~\textcolor{gray}{[875, 882]} & 877 & ~\textcolor{gray}{[871, 882]} \\
cartpole-swingup\_sparse & 676 & ~\textcolor{gray}{[425, 849]} & 850 & ~\textcolor{gray}{[850, 850]} \\
cheetah-run & 915 & ~\textcolor{gray}{[913, 918]} & 886 & ~\textcolor{gray}{[864, 908]} \\
dog-run & 232 & ~\textcolor{gray}{[168, 293]} & 327 & ~\textcolor{gray}{[299, 355]} \\
dog-stand & 443 & ~\textcolor{gray}{[200, 680]} & 813 & ~\textcolor{gray}{[533, 958]} \\
dog-trot & 490 & ~\textcolor{gray}{[385, 582]} & 590 & ~\textcolor{gray}{[538, 643]} \\
dog-walk & 652 & ~\textcolor{gray}{[492, 790]} & 729 & ~\textcolor{gray}{[383, 916]} \\
finger-spin & 983 & ~\textcolor{gray}{[980, 988]} & 984 & ~\textcolor{gray}{[981, 987]} \\
finger-turn\_easy & 977 & ~\textcolor{gray}{[968, 987]} & 963 & ~\textcolor{gray}{[924, 986]} \\
finger-turn\_hard & 877 & ~\textcolor{gray}{[680, 984]} & 978 & ~\textcolor{gray}{[972, 982]} \\
fish-swim & 737 & ~\textcolor{gray}{[648, 815]} & 713 & ~\textcolor{gray}{[660, 774]} \\
hopper-hop & 455 & ~\textcolor{gray}{[387, 514]} & 394 & ~\textcolor{gray}{[326, 476]} \\
hopper-stand & 922 & ~\textcolor{gray}{[912, 933]} & 922 & ~\textcolor{gray}{[889, 942]} \\
humanoid-run & 197 & ~\textcolor{gray}{[160, 231]} & 250 & ~\textcolor{gray}{[216, 289]} \\
humanoid-stand & 785 & ~\textcolor{gray}{[716, 842]} & 767 & ~\textcolor{gray}{[693, 837]} \\
humanoid-walk & 682 & ~\textcolor{gray}{[628, 734]} & 815 & ~\textcolor{gray}{[805, 827]} \\
pendulum-swingup & 816 & ~\textcolor{gray}{[771, 866]} & 781 & ~\textcolor{gray}{[641, 878]} \\
quadruped-run & 940 & ~\textcolor{gray}{[923, 958]} & 939 & ~\textcolor{gray}{[934, 943]} \\
quadruped-walk & 968 & ~\textcolor{gray}{[951, 983]} & 967 & ~\textcolor{gray}{[965, 970]} \\
reacher-easy & 981 & ~\textcolor{gray}{[973, 990]} & 979 & ~\textcolor{gray}{[968, 985]} \\
reacher-hard & 972 & ~\textcolor{gray}{[965, 981]} & 969 & ~\textcolor{gray}{[967, 973]} \\
walker-run & 809 & ~\textcolor{gray}{[801, 820]} & 809 & ~\textcolor{gray}{[801, 821]} \\
walker-stand & 987 & ~\textcolor{gray}{[976, 996]} & 993 & ~\textcolor{gray}{[992, 994]} \\
walker-walk & 982 & ~\textcolor{gray}{[978, 987]} & 983 & ~\textcolor{gray}{[983, 984]} \\
\midrule
Mean & 781 & ~\textcolor{gray}{[768, 796]} & 813 & ~\textcolor{gray}{[797, 827]} \\
Median & 878 & ~\textcolor{gray}{[842, 898]} & 882 & ~\textcolor{gray}{[871, 919]} \\
IQM & 853 & ~\textcolor{gray}{[832, 882]} & 881 & ~\textcolor{gray}{[867, 906]} \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{l@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{2 VF} & \multicolumn{2}{c}{5 VF} & \multicolumn{2}{c}{20 VF} & \multicolumn{2}{c}{Exploration} & \multicolumn{2}{c}{SEM} & \multicolumn{2}{c}{Min (Ensemble)} & \multicolumn{2}{c}{Min (MPC)} \\
\midrule
h1-balance\_hard & 63 & ~\textcolor{gray}{[61, 66]} & 58 & ~\textcolor{gray}{[52, 65]} & 64 & ~\textcolor{gray}{[61, 68]} & 65 & ~\textcolor{gray}{[56, 75]} & 56 & ~\textcolor{gray}{[56, 58]} & 67 & ~\textcolor{gray}{[63, 72]} & 61 & ~\textcolor{gray}{[55, 67]} & 61 & ~\textcolor{gray}{[57, 67]} \\
h1-balance\_simple & 475 & ~\textcolor{gray}{[380, 557]} & 278 & ~\textcolor{gray}{[218, 338]} & 532 & ~\textcolor{gray}{[470, 608]} & 569 & ~\textcolor{gray}{[493, 653]} & 303 & ~\textcolor{gray}{[264, 346]} & 512 & ~\textcolor{gray}{[361, 600]} & 430 & ~\textcolor{gray}{[344, 517]} & 491 & ~\textcolor{gray}{[393, 558]} \\
h1-crawl & 966 & ~\textcolor{gray}{[961, 969]} & 841 & ~\textcolor{gray}{[760, 914]} & 954 & ~\textcolor{gray}{[948, 960]} & 966 & ~\textcolor{gray}{[961, 971]} & 968 & ~\textcolor{gray}{[965, 972]} & 971 & ~\textcolor{gray}{[970, 973]} & 948 & ~\textcolor{gray}{[928, 969]} & 949 & ~\textcolor{gray}{[921, 964]} \\
h1-hurdle & 182 & ~\textcolor{gray}{[165, 205]} & 86 & ~\textcolor{gray}{[75, 100]} & 177 & ~\textcolor{gray}{[156, 199]} & 205 & ~\textcolor{gray}{[193, 220]} & 185 & ~\textcolor{gray}{[173, 200]} & 414 & ~\textcolor{gray}{[415, 415]} & 122 & ~\textcolor{gray}{[104, 140]} & 135 & ~\textcolor{gray}{[116, 155]} \\
h1-maze & 324 & ~\textcolor{gray}{[319, 330]} & 297 & ~\textcolor{gray}{[283, 316]} & 320 & ~\textcolor{gray}{[309, 331]} & 322 & ~\textcolor{gray}{[313, 332]} & 319 & ~\textcolor{gray}{[316, 325]} & 356 & ~\textcolor{gray}{[356, 356]} & 318 & ~\textcolor{gray}{[315, 324]} & 312 & ~\textcolor{gray}{[297, 324]} \\
h1-pole & 883 & ~\textcolor{gray}{[856, 908]} & 646 & ~\textcolor{gray}{[453, 818]} & 832 & ~\textcolor{gray}{[760, 885]} & 908 & ~\textcolor{gray}{[907, 909]} & 842 & ~\textcolor{gray}{[719, 906]} & 909 & ~\textcolor{gray}{[909, 910]} & 868 & ~\textcolor{gray}{[830, 906]} & 824 & ~\textcolor{gray}{[751, 898]} \\
h1-reach & 5091 & ~\textcolor{gray}{[4875, 5346]} & 3784 & ~\textcolor{gray}{[3473, 4081]} & 4774 & ~\textcolor{gray}{[4521, 5026]} & 4812 & ~\textcolor{gray}{[4566, 5073]} & 5597 & ~\textcolor{gray}{[5103, 5850]} & 6091 & ~\textcolor{gray}{[5612, 6570]} & 5168 & ~\textcolor{gray}{[5167, 5169]} & 4838 & ~\textcolor{gray}{[4550, 5230]} \\
h1-run & 791 & ~\textcolor{gray}{[775, 802]} & 277 & ~\textcolor{gray}{[202, 382]} & 736 & ~\textcolor{gray}{[673, 783]} & 801 & ~\textcolor{gray}{[797, 806]} & 794 & ~\textcolor{gray}{[792, 796]} & 804 & ~\textcolor{gray}{[804, 805]} & 575 & ~\textcolor{gray}{[499, 651]} & 668 & ~\textcolor{gray}{[615, 712]} \\
h1-sit\_hard & 811 & ~\textcolor{gray}{[779, 833]} & 539 & ~\textcolor{gray}{[371, 683]} & 779 & ~\textcolor{gray}{[751, 807]} & 786 & ~\textcolor{gray}{[754, 818]} & 735 & ~\textcolor{gray}{[702, 773]} & 786 & ~\textcolor{gray}{[743, 829]} & 820 & ~\textcolor{gray}{[809, 839]} & 767 & ~\textcolor{gray}{[720, 815]} \\
h1-sit\_simple & 863 & ~\textcolor{gray}{[857, 872]} & 815 & ~\textcolor{gray}{[812, 818]} & 848 & ~\textcolor{gray}{[832, 859]} & 865 & ~\textcolor{gray}{[858, 874]} & 842 & ~\textcolor{gray}{[838, 847]} & 864 & ~\textcolor{gray}{[864, 864]} & 854 & ~\textcolor{gray}{[848, 857]} & 859 & ~\textcolor{gray}{[855, 863]} \\
h1-slide & 453 & ~\textcolor{gray}{[413, 500]} & 213 & ~\textcolor{gray}{[179, 249]} & 328 & ~\textcolor{gray}{[292, 362]} & 588 & ~\textcolor{gray}{[481, 696]} & 408 & ~\textcolor{gray}{[355, 471]} & 808 & ~\textcolor{gray}{[797, 820]} & 315 & ~\textcolor{gray}{[279, 353]} & 320 & ~\textcolor{gray}{[294, 352]} \\
h1-stair & 199 & ~\textcolor{gray}{[189, 214]} & 107 & ~\textcolor{gray}{[84, 140]} & 208 & ~\textcolor{gray}{[165, 281]} & 262 & ~\textcolor{gray}{[172, 418]} & 263 & ~\textcolor{gray}{[163, 445]} & 240 & ~\textcolor{gray}{[220, 255]} & 140 & ~\textcolor{gray}{[119, 172]} & 150 & ~\textcolor{gray}{[110, 221]} \\
h1-stand & 837 & ~\textcolor{gray}{[832, 843]} & 751 & ~\textcolor{gray}{[693, 809]} & 824 & ~\textcolor{gray}{[822, 827]} & 856 & ~\textcolor{gray}{[847, 869]} & 823 & ~\textcolor{gray}{[822, 824]} & 857 & ~\textcolor{gray}{[853, 861]} & 819 & ~\textcolor{gray}{[818, 820]} & 818 & ~\textcolor{gray}{[816, 822]} \\
h1-walk & 819 & ~\textcolor{gray}{[818, 821]} & 394 & ~\textcolor{gray}{[273, 528]} & 784 & ~\textcolor{gray}{[729, 817]} & 823 & ~\textcolor{gray}{[820, 826]} & 817 & ~\textcolor{gray}{[816, 818]} & 830 & ~\textcolor{gray}{[824, 837]} & 712 & ~\textcolor{gray}{[613, 801]} & 791 & ~\textcolor{gray}{[730, 829]} \\
\midrule
Mean & 590 & ~\textcolor{gray}{[585, 595]} & 408 & ~\textcolor{gray}{[390, 429]} & 568 & ~\textcolor{gray}{[560, 577]} & 617 & ~\textcolor{gray}{[605, 631]} & 566 & ~\textcolor{gray}{[558, 578]} & 647 & ~\textcolor{gray}{[638, 657]} & 537 & ~\textcolor{gray}{[520, 553]} & 550 & ~\textcolor{gray}{[537, 563]} \\
Median & 791 & ~\textcolor{gray}{[773, 801]} & 297 & ~\textcolor{gray}{[281, 367]} & 736 & ~\textcolor{gray}{[673, 783]} & 786 & ~\textcolor{gray}{[754, 803]} & 735 & ~\textcolor{gray}{[702, 759]} & 804 & ~\textcolor{gray}{[797, 820]} & 575 & ~\textcolor{gray}{[499, 650]} & 668 & ~\textcolor{gray}{[615, 712]} \\
IQM & 644 & ~\textcolor{gray}{[634, 655]} & 378 & ~\textcolor{gray}{[352, 407]} & 615 & ~\textcolor{gray}{[599, 629]} & 678 & ~\textcolor{gray}{[666, 696]} & 600 & ~\textcolor{gray}{[586, 620]} & 716 & ~\textcolor{gray}{[697, 735]} & 570 & ~\textcolor{gray}{[545, 592]} & 596 & ~\textcolor{gray}{[573, 614]} \\
\bottomrule
\end{tabularx}
\begin{tabular}{l@{\hspace{12pt}} rl@{\hspace{12pt}} rl}
\toprule
Task & & TD-MPC2 & & Min (10) \\
\midrule
h1-balance\_hard & 56 & ~\textcolor{gray}{[53, 60]} & 52 & ~\textcolor{gray}{[51, 54]} \\
h1-balance\_simple & 397 & ~\textcolor{gray}{[373, 424]} & 353 & ~\textcolor{gray}{[321, 394]} \\
h1-crawl & 968 & ~\textcolor{gray}{[964, 972]} & 969 & ~\textcolor{gray}{[968, 971]} \\
h1-hurdle & 387 & ~\textcolor{gray}{[293, 483]} & 365 & ~\textcolor{gray}{[308, 428]} \\
h1-maze & 232 & ~\textcolor{gray}{[170, 291]} & 216 & ~\textcolor{gray}{[157, 261]} \\
h1-pole & 730 & ~\textcolor{gray}{[583, 845]} & 851 & ~\textcolor{gray}{[762, 901]} \\
h1-reach & 7753 & ~\textcolor{gray}{[5514, 9314]} & 6943 & ~\textcolor{gray}{[6319, 7686]} \\
h1-run & 791 & ~\textcolor{gray}{[789, 793]} & 792 & ~\textcolor{gray}{[790, 794]} \\
h1-sit\_hard & 799 & ~\textcolor{gray}{[796, 803]} & 801 & ~\textcolor{gray}{[801, 802]} \\
h1-sit\_simple & 818 & ~\textcolor{gray}{[818, 819]} & 818 & ~\textcolor{gray}{[818, 820]} \\
h1-slide & 362 & ~\textcolor{gray}{[304, 414]} & 400 & ~\textcolor{gray}{[355, 452]} \\
h1-stair & 374 & ~\textcolor{gray}{[216, 538]} & 516 & ~\textcolor{gray}{[388, 615]} \\
h1-stand & 817 & ~\textcolor{gray}{[815, 819]} & 818 & ~\textcolor{gray}{[818, 820]} \\
h1-walk & 816 & ~\textcolor{gray}{[815, 817]} & 816 & ~\textcolor{gray}{[815, 818]} \\
\midrule
Mean & 580 & ~\textcolor{gray}{[560, 600]} & 598 & ~\textcolor{gray}{[583, 612]} \\
Median & 730 & ~\textcolor{gray}{[583, 793]} & 792 & ~\textcolor{gray}{[762, 794]} \\
IQM & 613 & ~\textcolor{gray}{[591, 648]} & 644 & ~\textcolor{gray}{[625, 666]} \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{l@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX@{\hspace{1pt}} rX}
\toprule
Task & \multicolumn{2}{c}{MRS.Q} & \multicolumn{2}{c}{2 VF} & \multicolumn{2}{c}{5 VF} & \multicolumn{2}{c}{20 VF} & \multicolumn{2}{c}{Exploration} & \multicolumn{2}{c}{SEM} & \multicolumn{2}{c}{Min (Ensemble)} & \multicolumn{2}{c}{Min (MPC)} \\
\midrule
h1hand-balance\_hard & 80 & ~\textcolor{gray}{[77, 84]} & 70 & ~\textcolor{gray}{[65, 77]} & 83 & ~\textcolor{gray}{[77, 90]} & 79 & ~\textcolor{gray}{[75, 85]} & 82 & ~\textcolor{gray}{[80, 85]} & 76 & ~\textcolor{gray}{[75, 77]} & 83 & ~\textcolor{gray}{[78, 88]} & 81 & ~\textcolor{gray}{[77, 88]} \\
h1hand-balance\_simple & 407 & ~\textcolor{gray}{[311, 493]} & 107 & ~\textcolor{gray}{[90, 134]} & 344 & ~\textcolor{gray}{[256, 440]} & 465 & ~\textcolor{gray}{[343, 608]} & 224 & ~\textcolor{gray}{[160, 306]} & 635 & ~\textcolor{gray}{[635, 635]} & 309 & ~\textcolor{gray}{[249, 374]} & 330 & ~\textcolor{gray}{[242, 423]} \\
h1hand-crawl & 898 & ~\textcolor{gray}{[897, 901]} & 595 & ~\textcolor{gray}{[510, 691]} & 788 & ~\textcolor{gray}{[773, 806]} & 860 & ~\textcolor{gray}{[817, 911]} & 813 & ~\textcolor{gray}{[774, 853]} & 969 & ~\textcolor{gray}{[969, 969]} & 784 & ~\textcolor{gray}{[737, 836]} & 756 & ~\textcolor{gray}{[692, 835]} \\
h1hand-hurdle & 128 & ~\textcolor{gray}{[121, 135]} & 39 & ~\textcolor{gray}{[31, 49]} & 81 & ~\textcolor{gray}{[74, 88]} & 158 & ~\textcolor{gray}{[140, 177]} & 116 & ~\textcolor{gray}{[107, 127]} & 244 & ~\textcolor{gray}{[225, 270]} & 75 & ~\textcolor{gray}{[64, 84]} & 75 & ~\textcolor{gray}{[65, 84]} \\
h1hand-maze & 294 & ~\textcolor{gray}{[268, 312]} & 231 & ~\textcolor{gray}{[188, 270]} & 283 & ~\textcolor{gray}{[262, 303]} & 250 & ~\textcolor{gray}{[198, 304]} & 288 & ~\textcolor{gray}{[269, 308]} & 315 & ~\textcolor{gray}{[310, 318]} & 271 & ~\textcolor{gray}{[228, 299]} & 280 & ~\textcolor{gray}{[254, 306]} \\
h1hand-pole & 833 & ~\textcolor{gray}{[778, 890]} & 152 & ~\textcolor{gray}{[130, 188]} & 625 & ~\textcolor{gray}{[544, 699]} & 938 & ~\textcolor{gray}{[889, 965]} & 888 & ~\textcolor{gray}{[864, 913]} & 921 & ~\textcolor{gray}{[876, 966]} & 357 & ~\textcolor{gray}{[242, 499]} & 341 & ~\textcolor{gray}{[262, 420]} \\
h1hand-reach & 2702 & ~\textcolor{gray}{[2375, 3000]} & 1688 & ~\textcolor{gray}{[1587, 1833]} & 2106 & ~\textcolor{gray}{[1883, 2365]} & 3441 & ~\textcolor{gray}{[3065, 3889]} & 2916 & ~\textcolor{gray}{[2683, 3150]} & 4096 & ~\textcolor{gray}{[3780, 4412]} & 2263 & ~\textcolor{gray}{[2264, 2264]} & 2683 & ~\textcolor{gray}{[2343, 3025]} \\
h1hand-run & 783 & ~\textcolor{gray}{[699, 850]} & 30 & ~\textcolor{gray}{[22, 39]} & 243 & ~\textcolor{gray}{[197, 293]} & 823 & ~\textcolor{gray}{[726, 892]} & 611 & ~\textcolor{gray}{[472, 735]} & 915 & ~\textcolor{gray}{[914, 919]} & 171 & ~\textcolor{gray}{[99, 243]} & 142 & ~\textcolor{gray}{[113, 168]} \\
h1hand-sit\_hard & 864 & ~\textcolor{gray}{[820, 904]} & 185 & ~\textcolor{gray}{[99, 273]} & 726 & ~\textcolor{gray}{[667, 782]} & 854 & ~\textcolor{gray}{[817, 892]} & 908 & ~\textcolor{gray}{[904, 912]} & 814 & ~\textcolor{gray}{[747, 883]} & 643 & ~\textcolor{gray}{[505, 800]} & 629 & ~\textcolor{gray}{[445, 746]} \\
h1hand-sit\_simple & 928 & ~\textcolor{gray}{[927, 930]} & 273 & ~\textcolor{gray}{[189, 362]} & 885 & ~\textcolor{gray}{[858, 909]} & 930 & ~\textcolor{gray}{[929, 932]} & 905 & ~\textcolor{gray}{[860, 928]} & 928 & ~\textcolor{gray}{[928, 930]} & 918 & ~\textcolor{gray}{[910, 926]} & 894 & ~\textcolor{gray}{[864, 924]} \\
h1hand-slide & 337 & ~\textcolor{gray}{[307, 365]} & 131 & ~\textcolor{gray}{[115, 147]} & 243 & ~\textcolor{gray}{[226, 264]} & 396 & ~\textcolor{gray}{[359, 434]} & 314 & ~\textcolor{gray}{[265, 363]} & 880 & ~\textcolor{gray}{[849, 913]} & 222 & ~\textcolor{gray}{[188, 250]} & 170 & ~\textcolor{gray}{[153, 186]} \\
h1hand-stair & 188 & ~\textcolor{gray}{[152, 232]} & 57 & ~\textcolor{gray}{[52, 62]} & 148 & ~\textcolor{gray}{[113, 189]} & 275 & ~\textcolor{gray}{[183, 428]} & 287 & ~\textcolor{gray}{[166, 396]} & 234 & ~\textcolor{gray}{[235, 235]} & 126 & ~\textcolor{gray}{[115, 137]} & 141 & ~\textcolor{gray}{[108, 175]} \\
h1hand-stand & 923 & ~\textcolor{gray}{[905, 933]} & 283 & ~\textcolor{gray}{[183, 411]} & 872 & ~\textcolor{gray}{[836, 905]} & 936 & ~\textcolor{gray}{[936, 937]} & 930 & ~\textcolor{gray}{[928, 933]} & 934 & ~\textcolor{gray}{[934, 935]} & 789 & ~\textcolor{gray}{[681, 866]} & 825 & ~\textcolor{gray}{[769, 877]} \\
h1hand-walk & 812 & ~\textcolor{gray}{[691, 890]} & 129 & ~\textcolor{gray}{[112, 147]} & 468 & ~\textcolor{gray}{[393, 535]} & 890 & ~\textcolor{gray}{[827, 934]} & 795 & ~\textcolor{gray}{[719, 892]} & 933 & ~\textcolor{gray}{[933, 934]} & 249 & ~\textcolor{gray}{[174, 329]} & 296 & ~\textcolor{gray}{[224, 369]} \\
\midrule
Mean & 575 & ~\textcolor{gray}{[569, 582]} & 176 & ~\textcolor{gray}{[164, 187]} & 445 & ~\textcolor{gray}{[432, 458]} & 604 & ~\textcolor{gray}{[593, 619]} & 551 & ~\textcolor{gray}{[536, 569]} & 677 & ~\textcolor{gray}{[675, 679]} & 384 & ~\textcolor{gray}{[372, 398]} & 381 & ~\textcolor{gray}{[370, 392]} \\
Median & 783 & ~\textcolor{gray}{[675, 814]} & 131 & ~\textcolor{gray}{[122, 147]} & 344 & ~\textcolor{gray}{[281, 420]} & 823 & ~\textcolor{gray}{[726, 859]} & 611 & ~\textcolor{gray}{[472, 735]} & 880 & ~\textcolor{gray}{[876, 913]} & 271 & ~\textcolor{gray}{[239, 312]} & 296 & ~\textcolor{gray}{[258, 322]} \\
IQM & 619 & ~\textcolor{gray}{[607, 632]} & 144 & ~\textcolor{gray}{[128, 155]} & 419 & ~\textcolor{gray}{[397, 440]} & 652 & ~\textcolor{gray}{[641, 675]} & 571 & ~\textcolor{gray}{[546, 602]} & 773 & ~\textcolor{gray}{[769, 774]} & 317 & ~\textcolor{gray}{[301, 334]} & 312 & ~\textcolor{gray}{[290, 336]} \\
\bottomrule
\end{tabularx}
\begin{tabular}{l@{\hspace{12pt}} rl@{\hspace{12pt}} rl}
\toprule
Task & & TD-MPC2 & & Min (10) \\
\midrule
h1hand-balance\_hard & 66 & ~\textcolor{gray}{[59, 73]} & 65 & ~\textcolor{gray}{[64, 68]} \\
h1hand-balance\_simple & 93 & ~\textcolor{gray}{[67, 125]} & 83 & ~\textcolor{gray}{[76, 93]} \\
h1hand-crawl & 958 & ~\textcolor{gray}{[933, 978]} & 903 & ~\textcolor{gray}{[862, 946]} \\
h1hand-hurdle & 44 & ~\textcolor{gray}{[25, 66]} & 42 & ~\textcolor{gray}{[12, 75]} \\
h1hand-maze & 136 & ~\textcolor{gray}{[111, 180]} & 142 & ~\textcolor{gray}{[123, 160]} \\
h1hand-pole & 139 & ~\textcolor{gray}{[103, 176]} & 235 & ~\textcolor{gray}{[191, 320]} \\
h1hand-reach & 6308 & ~\textcolor{gray}{[4024, 8276]} & 5338 & ~\textcolor{gray}{[4781, 5896]} \\
h1hand-run & 65 & ~\textcolor{gray}{[39, 97]} & 84 & ~\textcolor{gray}{[50, 133]} \\
h1hand-sit\_hard & 369 & ~\textcolor{gray}{[118, 628]} & 637 & ~\textcolor{gray}{[332, 852]} \\
h1hand-sit\_simple & 177 & ~\textcolor{gray}{[40, 395]} & 647 & ~\textcolor{gray}{[267, 921]} \\
h1hand-slide & 104 & ~\textcolor{gray}{[65, 146]} & 196 & ~\textcolor{gray}{[171, 220]} \\
h1hand-stair & 59 & ~\textcolor{gray}{[52, 68]} & 69 & ~\textcolor{gray}{[62, 79]} \\
h1hand-stand & 296 & ~\textcolor{gray}{[195, 394]} & 623 & ~\textcolor{gray}{[495, 752]} \\
h1hand-walk & 308 & ~\textcolor{gray}{[250, 365]} & 554 & ~\textcolor{gray}{[326, 783]} \\
\midrule
Mean & 216 & ~\textcolor{gray}{[193, 245]} & 329 & ~\textcolor{gray}{[287, 363]} \\
Median & 136 & ~\textcolor{gray}{[86, 152]} & 196 & ~\textcolor{gray}{[171, 216]} \\
IQM & 144 & ~\textcolor{gray}{[114, 168]} & 274 & ~\textcolor{gray}{[206, 286]} \\
\bottomrule\end{tabular}

==> figures/dmc_full_figure.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}acrobot-swingup},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.4492753623188406, 0.0, 1.4492753623188406, 2.898550724637681, 4.3478260869565215, 5.797101449275362, 7.246376811594203, 8.695652173913043, 10.144927536231885},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700},
        ]
        \addplot graphics [
        ymin=-0.40744791619940135, ymax=10.065663859869673,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/0.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}ball\_in\_cup-catch},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={0.970873786407767, 1.941747572815534, 2.912621359223301, 3.883495145631068, 4.854368932038835, 5.825242718446602, 6.796116504854369, 7.766990291262136, 8.737864077669903, 9.70873786407767, 10.679611650485437},
            yticklabels={\hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900, \hphantom{-00}1k, \hphantom{-}1.1k},
        ]
        \addplot graphics [
        ymin=1.4173436893203883, ymax=10.019044660194183,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/1.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}cartpole-balance},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={2.912621359223301, 3.883495145631068, 4.854368932038835, 5.825242718446602, 6.796116504854369, 7.766990291262136, 8.737864077669903, 9.70873786407767, 10.679611650485437},
            yticklabels={\hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900, \hphantom{-00}1k, \hphantom{-}1.1k},
        ]
        \addplot graphics [
        ymin=3.3318899439364125, ymax=10.010868809186073,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/2.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}cartpole-balance\_sparse},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={1.941747572815534, 2.912621359223301, 3.883495145631068, 4.854368932038835, 5.825242718446602, 6.796116504854369, 7.766990291262136, 8.737864077669903, 9.70873786407767, 10.679611650485437},
            yticklabels={\hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900, \hphantom{-00}1k, \hphantom{-}1.1k},
        ]
        \addplot graphics [
        ymin=2.1524689320388344, ymax=10.068560194174761,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/3.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}cartpole-swingup},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={1.098901098901099, 2.197802197802198, 3.2967032967032965, 4.395604395604396, 5.4945054945054945, 6.593406593406593, 7.6923076923076925, 8.791208791208792, 9.89010989010989, 10.989010989010989},
            yticklabels={\hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=1.8835626703740165, ymax=10.067444357335955,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/4.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}cartpole-swingup\_sparse},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.247191011235955, 0.0, 2.247191011235955, 4.49438202247191, 6.741573033707865, 8.98876404494382, 11.235955056179776},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.47702809023053466, ymax=10.017589894841226,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/5.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}cheetah-run},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0833333333333335, 0.0, 2.0833333333333335, 4.166666666666667, 6.25, 8.333333333333334, 10.416666666666666},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.1976448755543696, ymax=10.038706879714,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/6.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}dog-run},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.408450704225352, 0.0, 1.408450704225352, 2.816901408450704, 4.225352112676056, 5.633802816901408, 7.042253521126761, 8.450704225352112, 9.859154929577464, 11.267605633802816},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800},
        ]
        \addplot graphics [
        ymin=-0.4020062409203203, ymax=10.013109977267968,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/7.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}dog-stand},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.9607843137254901, 0.0, 1.9607843137254901, 3.9215686274509802, 5.882352941176471, 7.8431372549019605, 9.803921568627452, 11.764705882352942},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.26697486359241723, ymax=10.091441086048958,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/8.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}dog-trot},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0833333333333335, 0.0, 2.0833333333333335, 4.166666666666667, 6.25, 8.333333333333334, 10.416666666666666},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.40720993970334535, ymax=10.037042754933237,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/9.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}dog-walk},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0202020202020203, 0.0, 2.0202020202020203, 4.040404040404041, 6.0606060606060606, 8.080808080808081, 10.1010101010101},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.4091873489425, ymax=10.078949117797654,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/10.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}finger-spin},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.941747572815534, 0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.3452058252427187, ymax=10.093516504854376,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/11.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}finger-turn\_easy},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=0.13520873786407786, ymax=10.082946601941742,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/12.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}finger-turn\_hard},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.941747572815534, 0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.4741601941747574, ymax=10.068432038834953,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/13.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}fish-swim},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={0.0, 1.1494252873563218, 2.2988505747126435, 3.4482758620689653, 4.597701149425287, 5.747126436781609, 6.896551724137931, 8.045977011494253, 9.195402298850574, 10.344827586206897},
            yticklabels={\hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900},
        ]
        \addplot graphics [
        ymin=0.01776158027243828, ymax=10.00982369679594,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/14.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}hopper-hop},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.7543859649122806, 0.0, 1.7543859649122806, 3.508771929824561, 5.2631578947368425, 7.017543859649122, 8.771929824561404, 10.526315789473685},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600},
        ]
        \addplot graphics [
        ymin=-0.477648583273542, ymax=10.030653798198708,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/15.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}hopper-stand},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0, 0.0, 2.0, 4.0, 6.0, 8.0, 10.0, 12.0},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.47635023898243906, ymax=10.071302314440011,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/16.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}humanoid-run},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.272727272727273, 0.0, 2.272727272727273, 4.545454545454546, 6.818181818181818, 9.090909090909092, 11.363636363636363},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500},
        ]
        \addplot graphics [
        ymin=-0.4634495661416175, ymax=10.063632206338541,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/17.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}humanoid-stand},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0833333333333335, 0.0, 2.0833333333333335, 4.166666666666667, 6.25, 8.333333333333334, 10.416666666666666},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.4384733462818106, ymax=10.071541004333431,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/18.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}humanoid-walk},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0833333333333335, 0.0, 2.0833333333333335, 4.166666666666667, 6.25, 8.333333333333334, 10.416666666666666},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.4680025953926379, ymax=10.020878952547093,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/19.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}pendulum-swingup},
            ylabel={Total Reward},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.1052631578947367, 0.0, 2.1052631578947367, 4.2105263157894735, 6.315789473684211, 8.421052631578947, 10.526315789473685},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.4755710526315785, ymax=10.099307894736834,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/20.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}quadruped-run},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-2.0, 0.0, 2.0, 4.0, 6.0, 8.0, 10.0, 12.0},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.16219397493124, ymax=10.023877664287086,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/21.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}quadruped-walk},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={-1.9607843137254901, 0.0, 1.9607843137254901, 3.9215686274509802, 5.882352941176471, 7.8431372549019605, 9.803921568627452, 11.764705882352942},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.19447463151754127, ymax=10.080557727432723,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/22.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}reacher-easy},
            ylabel={},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=0.6084339805825245, ymax=10.0503427184466,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/23.png};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}reacher-hard},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.941747572815534, 0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=-0.3545679611650488, ymax=10.041072815533983,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/24.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}walker-run},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.2222222222222223, 0.0, 2.2222222222222223, 4.444444444444445, 6.666666666666667, 8.88888888888889, 11.11111111111111},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.12416985238108269, ymax=10.020397812859331,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/25.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}walker-stand},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=1.0371463913653625, ymax=10.089466900179294,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/26.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.14535\textwidth,
            width=0.171\textwidth,
            title={\vphantom{p}walker-walk},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0},
            xticklabels={},
            ytick={0.0, 1.941747572815534, 3.883495145631068, 5.825242718446602, 7.766990291262136, 9.70873786407767, 11.650485436893204},
            yticklabels={\hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=0.00848166242965993, ymax=10.05144586482452,
        xmin=-5.0, xmax=105.0,
        ]{images/dmc/27.png};
        \end{axis}
    \end{tikzpicture}
    
        \fcolorbox{gray!10}{gray!10}{
        \small
        \colorcircle{white}{sb_blue} MRS.Q (Ours) \quad
        \colorsquare{white}{sb_orange} MR.Q \quad
        \colortriangle{white}{sb_green} MR.Q + MPC \quad
        \colorplus{white}{sb_red} TD-MPC2 \quad
        \colorpoly{white}{sb_purple} TD-M(PC)$^2$ \quad
        \colordiamond{white}{sb_brown}  BMPC \quad
        \colorinvertedtriangle{white}{sb_pink} BOOM \quad
        \colorx{white}{sb_cyan} SimbaV2 
        }
    
        \caption{\textbf{DMC learning curves}. The shaded area captures a 95\% stratified bootstrap confidence interval across 10 seeds. }
        
        \end{figure}


==> figures/gym_full_figure.tex <==
\begin{figure}[ht]

\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={\vphantom{p}Ant},
        ylabel={Total Reward},
        xlabel={Time steps (1M)},
        xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={-2.4539877300613497, 0.0, 2.4539877300613497, 4.9079754601226995, 7.361963190184049, 9.815950920245399, 12.269938650306749},
        yticklabels={\hphantom{00}-2k, \hphantom{-000}0, \hphantom{-00}2k, \hphantom{-00}4k, \hphantom{-00}6k, \hphantom{-00}8k, \hphantom{-0}10k},
    ]
    \addplot graphics [
    ymin=-1.3365834338930793, ymax=10.000904189470903,
    xmin=-10.0, xmax=210.0,
    ]{images/gym/0.png};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={\vphantom{p}HalfCheetah},
        ylabel={},
        xlabel={Time steps (1M)},
        xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={-1.4602803738317758, 0.0, 1.4602803738317758, 2.9205607476635516, 4.380841121495327, 5.841121495327103, 7.3014018691588785, 8.761682242990654, 10.22196261682243},
        yticklabels={\hphantom{}-2.5k, \hphantom{-000}0, \hphantom{-}2.5k, \hphantom{-00}5k, \hphantom{-}7.5k, \hphantom{-0}10k, \hphantom{-}12.5k, \hphantom{-0}15k, \hphantom{-}17.5k},
    ]
    \addplot graphics [
    ymin=-0.6802088322986369, ymax=10.000284975817276,
    xmin=-10.0, xmax=210.0,
    ]{images/gym/1.png};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={\vphantom{p}Hopper},
        ylabel={},
        xlabel={Time steps (1M)},
        xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={-1.1737089201877935, 0.0, 1.1737089201877935, 2.347417840375587, 3.5211267605633805, 4.694835680751174, 5.868544600938967, 7.042253521126761, 8.215962441314554, 9.389671361502348, 10.56338028169014},
        yticklabels={\hphantom{0}-500, \hphantom{-000}0, \hphantom{-0}500, \hphantom{-00}1k, \hphantom{-}1.5k, \hphantom{-00}2k, \hphantom{-}2.5k, \hphantom{-00}3k, \hphantom{-}3.5k, \hphantom{-00}4k, \hphantom{-}4.5k},
    ]
    \addplot graphics [
    ymin=-0.4650907377367773, ymax=10.005890429168739,
    xmin=-10.0, xmax=210.0,
    ]{images/gym/2.png};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={\vphantom{p}Humanoid},
        ylabel={},
        xlabel={Time steps (1M)},
        xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={-1.7809439002671417, 0.0, 1.7809439002671417, 3.5618878005342833, 5.342831700801424, 7.123775601068567, 8.904719501335707, 10.685663401602849},
        yticklabels={\hphantom{00}-2k, \hphantom{-000}0, \hphantom{-00}2k, \hphantom{-00}4k, \hphantom{-00}6k, \hphantom{-00}8k, \hphantom{-0}10k, \hphantom{-0}12k},
    ]
    \addplot graphics [
    ymin=-0.38895717946584696, ymax=10.00337858205326,
    xmin=-10.0, xmax=210.0,
    ]{images/gym/3.png};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={\vphantom{p}Walker2d},
        ylabel={Total Reward},
        xlabel={Time steps (1M)},
        xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={-1.5015015015015014, 0.0, 1.5015015015015014, 3.003003003003003, 4.504504504504505, 6.006006006006006, 7.5075075075075075, 9.00900900900901, 10.51051051051051},
        yticklabels={\hphantom{00}-1k, \hphantom{-000}0, \hphantom{-00}1k, \hphantom{-00}2k, \hphantom{-00}3k, \hphantom{-00}4k, \hphantom{-00}5k, \hphantom{-00}6k, \hphantom{-00}7k},
    ]
    \addplot graphics [
    ymin=-0.48343417948175965, ymax=10.01327874876635,
    xmin=-10.0, xmax=210.0,
    ]{images/gym/4.png};
    \end{axis}
\end{tikzpicture}
        
\centering

\fcolorbox{gray!10}{gray!10}{
\small
\colorcircle{white}{sb_blue} MRS.Q (Ours) \quad
\colorsquare{white}{sb_orange} MR.Q \quad
\colortriangle{white}{sb_green} MR.Q + MPC \quad
\colorplus{white}{sb_red} TD-MPC2 \quad
\colorpoly{white}{sb_purple} TD-M(PC)$^2$ \quad
\colordiamond{white}{sb_brown}  BMPC \quad
\colorinvertedtriangle{white}{sb_pink} BOOM \quad
\colorx{white}{sb_cyan} SimbaV2 
}

\caption{\textbf{Gym learning curves}. The shaded area captures a 95\% stratified bootstrap confidence interval across 10 seeds.}

\end{figure}


==> figures/hb_full_figure.tex <==
\begin{figure}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-balance\_hard},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.3333333333333333, 0.0, 1.3333333333333333, 2.6666666666666665, 4.0, 5.333333333333333, 6.666666666666667, 8.0, 9.333333333333334, 10.666666666666666},
            yticklabels={\hphantom{00}-20, \hphantom{-000}0, \hphantom{-00}20, \hphantom{-00}40, \hphantom{-00}60, \hphantom{-00}80, \hphantom{-0}100, \hphantom{-0}120, \hphantom{-0}140, \hphantom{-0}160},
        ]
        \addplot graphics [
        ymin=-0.011386871710455597, ymax=10.348200953289819,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/0.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-balance\_simple},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.5873015873015872, 0.0, 1.5873015873015872, 3.1746031746031744, 4.761904761904762, 6.349206349206349, 7.936507936507937, 9.523809523809524, 11.11111111111111},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700},
        ]
        \addplot graphics [
        ymin=-0.3429042861242061, ymax=10.0070850702904,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/1.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-crawl},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.9900990099009901, 1.9801980198019802, 2.9702970297029703, 3.9603960396039604, 4.9504950495049505, 5.9405940594059405, 6.930693069306931, 7.920792079207921, 8.910891089108912, 9.900990099009901, 10.891089108910892},
            yticklabels={\hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900, \hphantom{-00}1k, \hphantom{-}1.1k},
        ]
        \addplot graphics [
        ymin=1.1555202644461449, ymax=10.023856502023074,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/2.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-hurdle},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0, 0.0, 2.0, 4.0, 6.0, 8.0, 10.0, 12.0},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600},
        ]
        \addplot graphics [
        ymin=-0.440511403878646, ymax=10.004593825105642,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/3.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-maze},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={1.3888888888888888, 2.7777777777777777, 4.166666666666667, 5.555555555555555, 6.944444444444445, 8.333333333333334, 9.722222222222221, 11.11111111111111},
            yticklabels={\hphantom{-00}50, \hphantom{-0}100, \hphantom{-0}150, \hphantom{-0}200, \hphantom{-0}250, \hphantom{-0}300, \hphantom{-0}350, \hphantom{-0}400},
        ]
        \addplot graphics [
        ymin=2.600020258445591, ymax=10.08944485807139,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/4.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-pole},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.127659574468085, 0.0, 2.127659574468085, 4.25531914893617, 6.382978723404255, 8.51063829787234, 10.638297872340425},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.32718889160102055, ymax=10.09161286062433,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/5.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-reach},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.074688796680498, 0.0, 2.074688796680498, 4.149377593360996, 6.224066390041494, 8.298755186721992, 10.37344398340249},
            yticklabels={\hphantom{00}-2k, \hphantom{-000}0, \hphantom{-00}2k, \hphantom{-00}4k, \hphantom{-00}6k, \hphantom{-00}8k, \hphantom{-0}10k},
        ]
        \addplot graphics [
        ymin=-0.7757391475542947, ymax=10.002317146542655,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/6.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-run},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.1904761904761905, 0.0, 1.1904761904761905, 2.380952380952381, 3.5714285714285716, 4.761904761904762, 5.9523809523809526, 7.142857142857143, 8.333333333333334, 9.523809523809524, 10.714285714285714},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900},
        ]
        \addplot graphics [
        ymin=-0.45769687735553816, ymax=10.013423884321606,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/7.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-sit\_hard},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.3255813953488373, 0.0, 2.3255813953488373, 4.651162790697675, 6.976744186046512, 9.30232558139535, 11.627906976744185},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.46042928209142564, ymax=10.085170479292255,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/8.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-sit\_simple},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.127659574468085, 0.0, 2.127659574468085, 4.25531914893617, 6.382978723404255, 8.51063829787234, 10.638297872340425},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.44490879161876773, ymax=10.088822970918939,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/9.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-slide},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.6666666666666667, 0.0, 1.6666666666666667, 3.3333333333333335, 5.0, 6.666666666666667, 8.333333333333334, 10.0, 11.666666666666666},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700},
        ]
        \addplot graphics [
        ymin=-0.45056619564403744, ymax=10.051792577493623,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/10.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-stair},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.7543859649122806, 0.0, 1.7543859649122806, 3.508771929824561, 5.2631578947368425, 7.017543859649122, 8.771929824561404, 10.526315789473685},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600},
        ]
        \addplot graphics [
        ymin=-0.452593804031039, ymax=10.162633227837812,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/11.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-stand},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.197802197802198, 0.0, 2.197802197802198, 4.395604395604396, 6.593406593406593, 8.791208791208792, 10.989010989010989},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.3869265547892912, ymax=10.045795952902953,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/12.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1-walk},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.3255813953488373, 0.0, 2.3255813953488373, 4.651162790697675, 6.976744186046512, 9.30232558139535, 11.627906976744185},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.45155379612102037, ymax=10.023694991440202,
        xmin=-10.0, xmax=210.0,
        ]{images/HB/13.png};
        \end{axis}
    \end{tikzpicture}
    
    \centering
    
    \fcolorbox{gray!10}{gray!10}{
    \small
    \colorcircle{white}{sb_blue} MRS.Q (Ours) \quad
    \colorsquare{white}{sb_orange} MR.Q \quad
    \colortriangle{white}{sb_green} MR.Q + MPC \quad
    \colorplus{white}{sb_red} TD-MPC2 \quad
    \colorpoly{white}{sb_purple} TD-M(PC)$^2$ \quad
    \colordiamond{white}{sb_brown}  BMPC \quad
    \colorinvertedtriangle{white}{sb_pink} BOOM \quad
    \colorx{white}{sb_cyan} SimbaV2 
    }

    \caption{\textbf{HumanoidBench (Hand) learning curves}. The shaded area captures a 95\% stratified bootstrap confidence interval across 10 seeds. }
    
    \end{figure}


==> figures/hb_hand_full_figure.tex <==
\begin{figure}

    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-balance\_hard},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 1.25, 2.5, 3.75, 5.0, 6.25, 7.5, 8.75, 10.0, 11.25},
            yticklabels={\hphantom{-000}0, \hphantom{-00}10, \hphantom{-00}20, \hphantom{-00}30, \hphantom{-00}40, \hphantom{-00}50, \hphantom{-00}60, \hphantom{-00}70, \hphantom{-00}80, \hphantom{-00}90},
        ]
        \addplot graphics [
        ymin=0.5869258588984293, ymax=11.127553250036607,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/0.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-balance\_simple},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.5873015873015872, 0.0, 1.5873015873015872, 3.1746031746031744, 4.761904761904762, 6.349206349206349, 7.936507936507937, 9.523809523809524, 11.11111111111111},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700},
        ]
        \addplot graphics [
        ymin=-0.34180262355752006, ymax=10.055249934080749,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/1.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-crawl},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 1.9801980198019802, 3.9603960396039604, 5.9405940594059405, 7.920792079207921, 9.900990099009901, 11.881188118811881},
            yticklabels={\hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k, \hphantom{-}1.2k},
        ]
        \addplot graphics [
        ymin=0.7707131260220367, ymax=10.08520645509852,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/2.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-hurdle},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.272727272727273, 0.0, 2.272727272727273, 4.545454545454546, 6.818181818181818, 9.090909090909092, 11.363636363636363},
            yticklabels={\hphantom{00}-50, \hphantom{-000}0, \hphantom{-00}50, \hphantom{-0}100, \hphantom{-0}150, \hphantom{-0}200, \hphantom{-0}250},
        ]
        \addplot graphics [
        ymin=-0.3675602708801062, ymax=10.064571511341203,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/3.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-maze},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={1.3513513513513513, 2.7027027027027026, 4.054054054054054, 5.405405405405405, 6.756756756756757, 8.108108108108109, 9.45945945945946, 10.81081081081081},
            yticklabels={\hphantom{-00}50, \hphantom{-0}100, \hphantom{-0}150, \hphantom{-0}200, \hphantom{-0}250, \hphantom{-0}300, \hphantom{-0}350, \hphantom{-0}400},
        ]
        \addplot graphics [
        ymin=2.489501656725927, ymax=10.166853207203397,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/4.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-pole},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0618556701030926, 0.0, 2.0618556701030926, 4.123711340206185, 6.185567010309279, 8.24742268041237, 10.309278350515465},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.30794666756050365, ymax=10.067130546604341,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/5.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-reach},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.277139208173691, 0.0, 1.277139208173691, 2.554278416347382, 3.8314176245210727, 5.108556832694764, 6.385696040868455, 7.662835249042145, 8.939974457215836, 10.217113665389528},
            yticklabels={\hphantom{00}-1k, \hphantom{-000}0, \hphantom{-00}1k, \hphantom{-00}2k, \hphantom{-00}3k, \hphantom{-00}4k, \hphantom{-00}5k, \hphantom{-00}6k, \hphantom{-00}7k, \hphantom{-00}8k},
        ]
        \addplot graphics [
        ymin=-1.0651733339649914, ymax=10.003967321500618,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/6.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-run},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.1764705882352942, 0.0, 1.1764705882352942, 2.3529411764705883, 3.5294117647058822, 4.705882352941177, 5.882352941176471, 7.0588235294117645, 8.235294117647058, 9.411764705882353, 10.588235294117647},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500, \hphantom{-0}600, \hphantom{-0}700, \hphantom{-0}800, \hphantom{-0}900},
        ]
        \addplot graphics [
        ymin=-0.4511132539093702, ymax=10.04383757372868,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/7.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-sit\_hard},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.150537634408602, 0.0, 2.150537634408602, 4.301075268817204, 6.451612903225806, 8.602150537634408, 10.75268817204301},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.45876863878288554, ymax=10.042396323590975,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/8.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-sit\_simple},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0618556701030926, 0.0, 2.0618556701030926, 4.123711340206185, 6.185567010309279, 8.24742268041237, 10.309278350515465},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.41266453238239703, ymax=10.066079956587101,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/9.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-slide},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0408163265306123, 0.0, 2.0408163265306123, 4.081632653061225, 6.122448979591836, 8.16326530612245, 10.204081632653061},
            yticklabels={\hphantom{0}-100, \hphantom{-000}0, \hphantom{-0}100, \hphantom{-0}200, \hphantom{-0}300, \hphantom{-0}400, \hphantom{-0}500},
        ]
        \addplot graphics [
        ymin=-0.42225255465796774, ymax=10.183868446575213,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/10.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-stair},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-1.3513513513513513, 0.0, 1.3513513513513513, 2.7027027027027026, 4.054054054054054, 5.405405405405405, 6.756756756756757, 8.108108108108109, 9.45945945945946, 10.81081081081081},
            yticklabels={\hphantom{00}-50, \hphantom{-000}0, \hphantom{-00}50, \hphantom{-0}100, \hphantom{-0}150, \hphantom{-0}200, \hphantom{-0}250, \hphantom{-0}300, \hphantom{-0}350, \hphantom{-0}400},
        ]
        \addplot graphics [
        ymin=-0.3939686152674037, ymax=10.11536787988564,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/11.png};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-stand},
            ylabel={Total Reward},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0408163265306123, 0.0, 2.0408163265306123, 4.081632653061225, 6.122448979591836, 8.16326530612245, 10.204081632653061},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.34699344989430964, ymax=10.006126334211373,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/12.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}h1hand-walk},
            ylabel={},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={-2.0618556701030926, 0.0, 2.0618556701030926, 4.123711340206185, 6.185567010309279, 8.24742268041237, 10.309278350515465},
            yticklabels={\hphantom{0}-200, \hphantom{-000}0, \hphantom{-0}200, \hphantom{-0}400, \hphantom{-0}600, \hphantom{-0}800, \hphantom{-00}1k},
        ]
        \addplot graphics [
        ymin=-0.45232492626927545, ymax=10.094313683321674,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_hand/13.png};
        \end{axis}
    \end{tikzpicture}
    
    \centering
    
    \fcolorbox{gray!10}{gray!10}{
    \small
    \colorcircle{white}{sb_blue} MRS.Q (Ours) \quad
    \colorsquare{white}{sb_orange} MR.Q \quad
    \colortriangle{white}{sb_green} MR.Q + MPC \quad
    \colorplus{white}{sb_red} TD-MPC2 \quad
    \colorpoly{white}{sb_purple} TD-M(PC)$^2$ \quad
    \colordiamond{white}{sb_brown}  BMPC \quad
    \colorinvertedtriangle{white}{sb_pink} BOOM \quad
    \colorx{white}{sb_cyan} SimbaV2 
    }

    \caption{\textbf{HumanoidBench (No Hand) learning curves}. The shaded area captures a 95\% stratified bootstrap confidence interval across 10 seeds. }
    
    \end{figure}


==> figures/main_results.tex <==
\begin{figure*}[t]
    \centering    
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\vphantom{p}Gym},
            ylabel={TD3-Normalized},
            xlabel={Timesteps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 0.4, 0.8, 1.2, 1.6},
            yticklabels={0.0, 0.4, 0.8, 1.2, 1.6},
        ]
        \addplot graphics [
        ymin=-0.08247154577500702, ymax=1.6482933749126056,
        xmin=-10.0, xmax=210.0,
        ]{images/Gym_Agg.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={DMC\vphantom{p}},
            ylabel={Total Reward (1k)},
            xlabel={Time steps (1M)},
            xtick={0.0, 20.0, 40.0, 60.0, 80.0, 100.0, 120.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 2.0, 4.0, 6.0, 8.0, 10.0},
            yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ]
        \addplot graphics [
        ymin=-0.5, ymax=9.50,
        xmin=-5.0, xmax=105.0,
        ]{images/Dmc_Agg.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={HumanoidBench - No Hand\vphantom{p}},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
            yticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
        ]
        \addplot graphics [
        ymin=-0.05, ymax=0.65,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_Agg.png};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={HumanoidBench - Hand\vphantom{p}},
            xlabel={Time steps (1M)},
            xtick={0.0, 40.0, 80.0, 120.0, 160.0, 200.0},
            xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
            yticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
        ]
        \addplot graphics [
        ymin=-0.05, ymax=0.65,
        xmin=-10.0, xmax=210.0,
        ]{images/HB_Hand_Agg.png};
        \end{axis}
    \end{tikzpicture}

    \fcolorbox{gray!10}{gray!10}{
    \small
    \colorcircle{white}{sb_blue} MRS.Q (Ours) \quad
    \colorsquare{white}{sb_orange} MR.Q \quad
    \colortriangle{white}{sb_green} MR.Q + MPC \quad
    \colorplus{white}{sb_red} TD-MPC2 \quad
    \colorpoly{white}{sb_purple} TD-M(PC)$^2$ \quad
    \colordiamond{white}{sb_brown}  BMPC \quad
    \colorinvertedtriangle{white}{sb_pink} BOOM \quad
    \colorx{white}{sb_cyan} SimbaV2 
    }
    
    \captionof{figure}{\textbf{Aggregate learning curves.} Our approach MRS.Q offers significant performance benefits over state-of-the-art model-based RL methods. The shaded area captures a 95\% stratified bootstrap confidence interval across 10 seeds. Gym scores are normalized using TD3 performance values~\citep{fujimoto2018addressing} (see \Cref{appendix:envs} for details).} \label{fig:agg_curves}
\end{figure*}


==> figures/nchain.tex <==
\begin{figure}
\centering
\small
\begin{tikzpicture}[
indata/.style={draw,circle, minimum size=30pt, very thick},
outdata/.style={draw=none,circle, minimum size=30pt, very thick}
]
\node[indata] (s0) at (0,0) {$s_0$};
\node[indata] (s1) at (2,0) {$s_1$};
\node[indata] (s2) at (4,0) {$s_2$};
\node[outdata] (s3) at (6,0) {\hspace{-16pt} \dots}; 
\node[indata, fill=gray!10] (term) at (2,-2) {$s_\text{absorb}$};

\node[outdata] (spacing) at (-1,0) {}; 

\draw[-{Latex[length=5pt]}, thick] (s0) -- node[above]{$a_0$} (s1);
\draw[-{Latex[length=5pt]}, thick] (s1) -- node[above]{$a_0$} (s2);
\draw[-{Latex[length=5pt]}, thick] (s2) -- node[above]{$a_0$} (s3);

\draw[-{Latex[length=5pt]}, thick] (s0) -- node[left]{$\{a_i\}$~~} (term);
\draw[-{Latex[length=5pt]}, thick] (s1) -- node[left]{$\{a_i\}$} (term);
\draw[-{Latex[length=5pt]}, thick] (s2) -- node[right]{~~$\{a_i\}$} (term);

\draw[-{Latex[length=5pt]}, thick] (term.150) arc (50:260+50:10pt) node[midway,left]{$a_0, \{a_i\}$};

\end{tikzpicture}
\caption{\textbf{Absorbing N-chain.} The absorbing N-chain is a simple environment with $N+1$ states and $A$ actions. The action $a_0$ moves the agent forward and any other action $\{a_i\}$ sends the agent to a self-looping absorbing state $s_\text{absorb}$. The reward is $0$ everywhere, other than the final state~$s_{N-1}$ of the N-chain.
} \label{fig:nchain}
\vspace{-4pt}
\end{figure}


==> figures/policy_change.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.02\textwidth}
\rotatebox{90}{\parbox{150pt}{\centering \scriptsize Squared difference in selected action}}%
\end{minipage}\begin{minipage}{0.5\textwidth}
\raggedright
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}acrobot-swingup},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 2.2016689607040054},
        yticklabels={0.0, 2.2},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=2.311752408739206,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/acrobot-swingup.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}cheetah-run},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.46960455551743513},
        yticklabels={0.0, 0.5},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.4930847832933069,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/cheetah-run.png};
    \end{axis}
\end{tikzpicture}

\vspace{-6pt}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}dog-run},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.3745756033062934},
        yticklabels={0.0, 0.4},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.3933043834716081,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/dog-run.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}dog-stand},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.3556630152463913},
        yticklabels={0.0, 0.4},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.3734461660087109,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/dog-stand.png};
    \end{axis}
\end{tikzpicture}

\vspace{-6pt}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}dog-trot},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.30992041319608626},
        yticklabels={0.0, 0.3},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.3254164338558906,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/dog-trot.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}dog-walk},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.4560314583778379},
        yticklabels={0.0, 0.5},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.47883303129672977,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/dog-walk.png};
    \end{axis}
\end{tikzpicture}

\vspace{-6pt}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}hopper-hop},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.8726341897249229},
        yticklabels={0.0, 0.9},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.9162658992111691,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/hopper-hop.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}hopper-stand},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.8825626486539839},
        yticklabels={0.0, 0.9},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.9266907810866831,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/hopper-stand.png};
    \end{axis}
\end{tikzpicture}

\vspace{-6pt}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}humanoid-run},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.7984412020444861},
        yticklabels={0.0, 0.8},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.8383632621467104,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/humanoid-run.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}humanoid-stand},
        ylabel={},
        xlabel={},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={},
        ytick={0.0, 0.7320483714342118},
        yticklabels={0.0, 0.7},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.7686507900059224,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/humanoid-stand.png};
    \end{axis}
\end{tikzpicture}

\vspace{-6pt}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}humanoid-walk},
        ylabel={},
        xlabel={Time steps (1M)},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.0, 0.8028322851657868},
        yticklabels={0.0, 0.8},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.8429738994240761,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/humanoid-walk.png};
    \end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.084\textwidth,
        width=0.42\textwidth,
        title={\vphantom{p}walker-run},
        ylabel={},
        xlabel={Time steps (1M)},
        xtick={-10, 90, 190, 290, 390, 490},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.0, 0.569753158390522},
        yticklabels={0.0, 0.6},
    ]
    \addplot graphics [
    ymin=-0.05, ymax=0.5982408163100481,
    xmin=-15.0, xmax=495.0,
    ]{purple_policy_change/walker-run.png};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\centering
\fcolorbox{gray!10}{gray!10}{
\small
\cnotdashed{sb_blue} MPC \quad
\cnotdashed{sb_purple} Policy network
}

\captionof{figure}{\textbf{Change in selected action.} We measure how actions selected by MPC and the policy network change over the course of learning. Specifically, we compute the mean-squared difference between selected actions at intervals of 1000 time steps, with all actions scaled to $[-1,1]$. Across a wide range of environments, actions selected by MPC change significantly more than those selected by the policy network.}
\label{fig:policy_change}
\end{figure}


==> figures/search_failure.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\shortstack{Search Horizon\vphantom{p}\\\textcolor{gray}{$(A=10, m=1000)$}}},
            ylabel={Probability},
            xlabel={Horizon $n$ \vphantom{$(A$p}},
            ymode=log,
            ytick={1e-8, 1e-6, 1e-4, 1e-2, 1},
            yticklabels={$10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, 1.0},
            xtick={0, 2, 4, 6, 8, 10},
            xticklabels={0, 2, 4, 6, 8, 10},
            xmin=-0.5,
            xmax=10.5,
            ymin=1e-9,
            ymax=5,
            axis background/.style={fill=gray!10},
            grid=major,
            major grid style={black!15},
            tick style={draw=none},
        ]
        \addplot[sb_blue, mark=*, mark size=2.5pt, mark options={draw=white, line width=0.5pt}] coordinates {(0,1) (1,1) (2,0.999957) (3,0.632305)(4,0.0951671) (5, 0.0095022) (6, 0.000999501) (7, 0.000099995) (8, 9.99995e-6) (9, 9.999995e-7) (10, 9.9999995e-8)};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
        \begin{axis}[
            height=0.1615\textwidth,
            width=0.19\textwidth,
            title={\shortstack{Action Space\\\textcolor{gray}{$(n=3, m=1000)$}}},
            xlabel={Number of actions $A$ \vphantom{$(A$p}},
            ymode=log,
            xmode=log,
            ytick={1e-8, 1e-6, 1e-4, 1e-2, 1},
            yticklabels={},
            xtick={1, 10, 100, 1000},
            xticklabels={1, 10, 100, 1000},
            xmin=0.7,
            xmax=2000,
            ymin=1e-9,
            ymax=5,
            axis background/.style={fill=gray!10},
            grid=major,
            major grid style={black!15},
            tick style={draw=none},
        ]
        \addplot[sb_purple, mark=square*, mark size=2.5pt, mark options={draw=white, line width=0.5pt}] coordinates {(1,1) (10, 0.632305) (100, 0.000999500666125591) (1000, 9.999995005e-7)};
        \end{axis}
    \end{tikzpicture}
  
    
    \captionof{figure}{\textbf{Probability of finding a non-zero value trajectory.} We analyze how the probability of discovering a non-zero value trajectory varies with the search horizon length~(left) and the action space size~(right) in the absorbing N-chain~(\Cref{fig:nchain}) according to $1 - (1 - \frac{1}{A^n})^m$. This demonstrates that the probability decays rapidly as either parameter increases.
    } \label{fig:prob}
\end{figure}


==> figures/value_error-v6.tex <==
\begin{figure*}[ht]
    \pgfplotsset{
        dot green/.style={
            only marks,
            mark=triangle*,
            mark size=3.5pt,
            mark options={fill=sb_green, draw=white},
        },
        dot orange/.style={
            only marks,
            mark=square*,
            mark size=3pt,
            mark options={fill=sb_orange, draw=white},
        },
        dot red/.style={
            only marks,
            mark=+,
            mark size=3pt,
            mark options={fill=sb_red, draw=sb_red, line width=2pt,},
        },
        dot blue/.style={
            only marks,
            mark=*,
            mark size=3pt,
            mark options={fill=sb_blue, draw=white},
        },
        gray stem/.style={
            no markers,
            gray!60,
            line width=0.5pt,
        },
    }
    \begin{tikzpicture}[trim axis right,
        indicator/.style={
            font=\tiny\bfseries,
            inner sep=1pt,
            minimum size=8pt,
            minimum width=24pt,
        },
        pos indicator/.style={
            indicator,
            text=sb_green,
            fill=sb_green!15,
        },
        neg indicator/.style={
            indicator,
            text=sb_red,
            fill=sb_red!15,
        },
        mrqpos indicator/.style={
            indicator,
            text=white,
            fill=sb_green!50,
            draw=sb_green,
            line width=0.5pt,
        },
        mrqneg indicator/.style={
            indicator,
            text=sb_green,
            fill=sb_green!15,
            draw=sb_green,
            line width=0.5pt,
        },
        tdmpos indicator/.style={
            indicator,
            text=sb_red,
            fill=sb_red!15,
            draw=sb_red,
            line width=0.5pt,
        },
        tdmneg indicator/.style={
            indicator,
            text=white,
            fill=sb_red!50,
            draw=sb_red,
            line width=0.5pt,
        }
    ]
    \begin{axis}[
        width=0.92\textwidth,
        height=0.22\textwidth,
        ylabel={Percent Value Error},
        ymin=-0.85, ymax=1.75,
        xmin=0.5, xmax=32.8,
        ytick={-0.5, 0.0, 0.5, 1.0, 1.25, 1.5},
        yticklabels={-0.50, 0.00, 0.50, 1.00, 4.00, 7.00},
        ytick style={draw=none},
        xmajorticks=false,
        ymajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        enlargelimits=0.006,
        extra y ticks={0},
        extra y tick style={
            grid=major,
            major grid style={gray!80, line width=1pt},
            tick style={draw=none},
            yticklabel=\empty,
        },
    ]
\addplot[gray stem] coordinates {(1.45,0) (1.45,-0.7035663154147193)};
\addplot[gray stem] coordinates {(1.45,0) (1.45,0.20349156767973856)};
\addplot[gray stem] coordinates {(3.35,0) (3.35,-0.04456272767920346)};
\addplot[gray stem] coordinates {(3.35,0) (3.35,0.045497414593680646)};
\addplot[gray stem] coordinates {(5.25,0) (5.25,-0.1079628506659954)};
\addplot[gray stem] coordinates {(5.25,0) (5.25,0.2847593792780347)};
\addplot[gray stem] coordinates {(7.15,0) (7.15,1.133)};
\addplot[gray stem] coordinates {(9.05,0) (9.05,-0.07488595890428636)};
\addplot[gray stem] coordinates {(9.05,0) (9.05,0.3593681358088996)};
\addplot[gray stem] coordinates {(10.95,0) (10.95,-0.04151996413436365)};
\addplot[gray stem] coordinates {(10.95,0) (10.95,0.5037204671814338)};
\addplot[gray stem] coordinates {(12.85,0) (12.85,-0.2620390712824795)};
\addplot[gray stem] coordinates {(12.85,0) (12.85,0.7667540768065352)};
\addplot[gray stem] coordinates {(14.75,0) (14.75,-0.1845298583177757)};
\addplot[gray stem] coordinates {(14.75,0) (14.75,0.02813980671816339)};
\addplot[gray stem] coordinates {(16.65,0) (16.65,-0.2634352549500529)};
\addplot[gray stem] coordinates {(16.65,0) (16.65,0.5741615549651233)};
\addplot[gray stem] coordinates {(18.55,0) (18.55,-0.23508850240169288)};
\addplot[gray stem] coordinates {(18.55,0) (18.55,0.7327341073702138)};
\addplot[gray stem] coordinates {(20.45,0) (20.45,1.463)};
\addplot[gray stem] coordinates {(22.35,0) (22.35,-0.08908869034830479)};
\addplot[gray stem] coordinates {(22.35,0) (22.35,-0.0054156675617450705)};
\addplot[gray stem] coordinates {(24.25,0) (24.25,-0.16179157041301886)};
\addplot[gray stem] coordinates {(24.25,0) (24.25,0.9428917762594041)};
\addplot[gray stem] coordinates {(26.15,0) (26.15,-0.1470961778492743)};
\addplot[gray stem] coordinates {(26.15,0) (26.15,0.5159082204392832)};
\addplot[gray stem] coordinates {(28.05,0) (28.05,1.157)};
\addplot[gray stem] coordinates {(29.95,0) (29.95,1.028)};
\addplot[gray stem] coordinates {(31.85,0) (31.85,1.485)};
\addplot[dot green] coordinates {(1.45,0.20349156767973856)};
\addplot[dot orange] coordinates {(1.45,-0.4360068757880584)};
\addplot[dot red] coordinates {(1.45,-0.37056617167736694)};
\addplot[dot blue] coordinates {(1.45,-0.7035663154147193)};
\addplot[dot green] coordinates {(3.35,0.045497414593680646)};
\addplot[dot orange] coordinates {(3.35,-0.04456272767920346)};
\addplot[dot red] coordinates {(3.35,-0.015314875216995935)};
\addplot[dot blue] coordinates {(3.35,-0.015195351900290578)};
\addplot[dot green] coordinates {(5.25,0.23880639524700853)};
\addplot[dot orange] coordinates {(5.25,0.08925282789916196)};
\addplot[dot red] coordinates {(5.25,0.2847593792780347)};
\addplot[dot blue] coordinates {(5.25,-0.1079628506659954)};
\addplot[dot green] coordinates {(7.15,0.33486583246651996)};
\addplot[dot orange] coordinates {(7.15,0.10898366036456286)};
\addplot[dot red] coordinates {(7.15,1.133)};
\addplot[dot blue] coordinates {(7.15,0.007011940545325487)};
\addplot[dot green] coordinates {(9.05,0.2901487071564077)};
\addplot[dot orange] coordinates {(9.05,0.08851229099921992)};
\addplot[dot red] coordinates {(9.05,0.3593681358088996)};
\addplot[dot blue] coordinates {(9.05,-0.07488595890428636)};
\addplot[dot green] coordinates {(10.95,0.5037204671814338)};
\addplot[dot orange] coordinates {(10.95,0.09251904316220239)};
\addplot[dot red] coordinates {(10.95,0.10770713379455013)};
\addplot[dot blue] coordinates {(10.95,-0.04151996413436365)};
\addplot[dot green] coordinates {(12.85,0.7667540768065352)};
\addplot[dot orange] coordinates {(12.85,-0.11914014120180105)};
\addplot[dot red] coordinates {(12.85,-0.14438227155942943)};
\addplot[dot blue] coordinates {(12.85,-0.2620390712824795)};
\addplot[dot green] coordinates {(14.75,0.02813980671816339)};
\addplot[dot orange] coordinates {(14.75,-0.03792418216923208)};
\addplot[dot red] coordinates {(14.75,-0.1845298583177757)};
\addplot[dot blue] coordinates {(14.75,-0.1560677506061406)};
\addplot[dot green] coordinates {(16.65,0.5741615549651233)};
\addplot[dot orange] coordinates {(16.65,-0.036074609929564426)};
\addplot[dot red] coordinates {(16.65,0.09872800742764772)};
\addplot[dot blue] coordinates {(16.65,-0.2634352549500529)};
\addplot[dot green] coordinates {(18.55,0.7327341073702138)};
\addplot[dot orange] coordinates {(18.55,0.032123900279268564)};
\addplot[dot red] coordinates {(18.55,-0.1650762148021058)};
\addplot[dot blue] coordinates {(18.55,-0.23508850240169288)};
\addplot[dot green] coordinates {(20.45,1.463)};
\addplot[dot orange] coordinates {(20.45,-0.009204066435566318)};
\addplot[dot red] coordinates {(20.45,-0.15834851069719885)};
\addplot[dot blue] coordinates {(20.45,-0.23229704030511594)};
\addplot[dot green] coordinates {(22.35,-0.0054156675617450705)};
\addplot[dot orange] coordinates {(22.35,-0.08908869034830479)};
\addplot[dot red] coordinates {(22.35,-0.05132390760714829)};
\addplot[dot blue] coordinates {(22.35,-0.08477876744889841)};
\addplot[dot green] coordinates {(24.25,-0.03803046631483222)};
\addplot[dot orange] coordinates {(24.25,-0.16179157041301886)};
\addplot[dot red] coordinates {(24.25,0.9428917762594041)};
\addplot[dot blue] coordinates {(24.25,-0.1370307430129743)};
\addplot[dot green] coordinates {(26.15,0.5159082204392832)};
\addplot[dot orange] coordinates {(26.15,-0.1470961778492743)};
\addplot[dot red] coordinates {(26.15,-0.05424355441646489)};
\addplot[dot blue] coordinates {(26.15,-0.14599542465375936)};
\addplot[dot green] coordinates {(28.05,1.044)};
\addplot[dot orange] coordinates {(28.05,-0.003140783792159313)};
\addplot[dot red] coordinates {(28.05,1.157)};
\addplot[dot blue] coordinates {(28.05,-0.062299907976473314)};
\addplot[dot green] coordinates {(29.95,1.024)};
\addplot[dot orange] coordinates {(29.95,-0.03163484873095871)};
\addplot[dot red] coordinates {(29.95,1.028)};
\addplot[dot blue] coordinates {(29.95,-0.18100751420257838)};
\addplot[dot green] coordinates {(31.85,1.485)};
\addplot[dot orange] coordinates {(31.85,0.09102372484163866)};
\addplot[dot red] coordinates {(31.85,0.3198608268981757)};
\addplot[dot blue] coordinates {(31.85,-0.1293740911727471)};
\draw[dotted, gray, line width=0.8pt] (axis cs:0.5,1) -- (axis cs:32.8,1);
\draw[gray!10, line width=3pt] (axis cs:6.9,0.95) -- (axis cs:7.4,1.05);
\draw[gray!60, line width=0.6pt] (axis cs:6.9,0.92) -- (axis cs:7.4,1.02);
\draw[gray!60, line width=0.6pt] (axis cs:6.9,0.98) -- (axis cs:7.4,1.08);

\draw[gray!10, line width=3pt] (axis cs:20.2,0.95) -- (axis cs:20.7,1.05);
\draw[gray!60, line width=0.6pt] (axis cs:20.2,0.92) -- (axis cs:20.7,1.02);
\draw[gray!60, line width=0.6pt] (axis cs:20.2,0.98) -- (axis cs:20.7,1.08);

\draw[gray!10, line width=3pt] (axis cs:27.8,0.95) -- (axis cs:28.3,1.05);
\draw[gray!60, line width=0.6pt] (axis cs:27.8,0.92) -- (axis cs:28.3,1.02);
\draw[gray!60, line width=0.6pt] (axis cs:27.8,0.98) -- (axis cs:28.3,1.08);

\draw[gray!10, line width=3pt] (axis cs:29.7,0.95) -- (axis cs:30.2,1.05);
\draw[gray!60, line width=0.6pt] (axis cs:29.7,0.92) -- (axis cs:30.2,1.02);
\draw[gray!60, line width=0.6pt] (axis cs:29.7,0.98) -- (axis cs:30.2,1.08);

\draw[gray!10, line width=3pt] (axis cs:31.6,0.95) -- (axis cs:32.1,1.05);
\draw[gray!60, line width=0.6pt] (axis cs:31.6,0.92) -- (axis cs:32.1,1.02);
\draw[gray!60, line width=0.6pt] (axis cs:31.6,0.98) -- (axis cs:32.1,1.08);
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:1.45,0.203) {0.20};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:3.35,0.045) {0.05};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:5.25,0.285) {0.28};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:7.15,1.133) {2.60};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:9.05,0.359) {0.36};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:10.95,0.504) {0.50};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:12.85,0.767) {0.77};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:14.75,0.028) {0.03};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:16.65,0.574) {0.57};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:18.55,0.733) {0.73};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:20.45,1.463) {6.56};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:22.35,-0.005) {-0.01};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:24.25,0.943) {0.94};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:26.15,0.516) {0.52};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:28.05,1.157) {2.89};
\node[font=\tiny, text=sb_red, anchor=south, yshift=1.5pt] at (axis cs:29.95,1.028) {1.34};
\node[font=\tiny, text=sb_green, anchor=south, yshift=1.5pt] at (axis cs:31.85,1.485) {6.82};


\coordinate (mrq_1) at (1.45,-1.05);
\coordinate (mrq_2) at (3.3500000000000005,-1.05);
\coordinate (mrq_4) at (5.25,-1.05);
\coordinate (mrq_6) at (7.1499999999999995,-1.05);
\coordinate (mrq_8) at (9.049999999999997,-1.05);
\coordinate (mrq_10) at (10.95,-1.05);
\coordinate (mrq_12) at (12.850000000000001,-1.05);
\coordinate (mrq_14) at (14.750000000000004,-1.05);
\coordinate (mrq_16) at (16.650000000000006,-1.05);
\coordinate (mrq_18) at (18.550000000000008,-1.05);
\coordinate (mrq_20) at (20.45000000000001,-1.05);
\coordinate (mrq_21) at (22.350000000000012,-1.05);
\coordinate (mrq_23) at (24.250000000000014,-1.05);
\coordinate (mrq_25) at (26.150000000000016,-1.05);
\coordinate (mrq_27) at (28.05000000000002,-1.05);
\coordinate (mrq_29) at (29.95000000000002,-1.05);
\coordinate (mrq_31) at (31.850000000000023,-1.05);
\coordinate (tdmpc_1) at (1.45,-1.30);
\coordinate (tdmpc_2) at (3.3500000000000005,-1.30);
\coordinate (tdmpc_4) at (5.25,-1.30);
\coordinate (tdmpc_6) at (7.1499999999999995,-1.30);
\coordinate (tdmpc_8) at (9.049999999999997,-1.30);
\coordinate (tdmpc_10) at (10.95,-1.30);
\coordinate (tdmpc_12) at (12.850000000000001,-1.30);
\coordinate (tdmpc_14) at (14.750000000000004,-1.30);
\coordinate (tdmpc_16) at (16.650000000000006,-1.30);
\coordinate (tdmpc_18) at (18.550000000000008,-1.30);
\coordinate (tdmpc_20) at (20.45000000000001,-1.30);
\coordinate (tdmpc_21) at (22.350000000000012,-1.30);
\coordinate (tdmpc_23) at (24.250000000000014,-1.30);
\coordinate (tdmpc_25) at (26.150000000000016,-1.30);
\coordinate (tdmpc_27) at (28.05000000000002,-1.30);
\coordinate (tdmpc_29) at (29.95000000000002,-1.30);
\coordinate (tdmpc_31) at (31.850000000000023,-1.30);

\coordinate (1) at (1.45,-1.40);
\coordinate (2) at (3.3500000000000005,-1.40);
\coordinate (4) at (5.25,-1.40);
\coordinate (6) at (7.1499999999999995,-1.40);
\coordinate (8) at (9.049999999999997,-1.40);
\coordinate (10) at (10.95,-1.40);
\coordinate (12) at (12.850000000000001,-1.40);
\coordinate (14) at (14.750000000000004,-1.40);
\coordinate (16) at (16.650000000000006,-1.40);
\coordinate (18) at (18.550000000000008,-1.40);
\coordinate (20) at (20.45000000000001,-1.40);
\coordinate (21) at (22.350000000000012,-1.40);
\coordinate (23) at (24.250000000000014,-1.40);
\coordinate (25) at (26.150000000000016,-1.40);
\coordinate (27) at (28.05000000000002,-1.40);
\coordinate (29) at (29.95000000000002,-1.40);
\coordinate (31) at (31.850000000000023,-1.40);


\end{axis}

\node[anchor=east, font=\tiny] at ([xshift=-13pt]mrq_1) {MR.Q+MPC};
\node[anchor=east, font=\tiny] at ([xshift=-13pt]tdmpc_1) {TD-MPC2};

\node[tdmpos indicator] at (tdmpc_1) {$+$};
\node[tdmpos indicator] at (tdmpc_2) {$+$};
\node[tdmpos indicator] at (tdmpc_4) {$+$};
\node[tdmneg indicator] at (tdmpc_6) {$-$};
\node[tdmpos indicator] at (tdmpc_8) {$+$};
\node[tdmpos indicator] at (tdmpc_10) {$+$};
\node[tdmpos indicator] at (tdmpc_12) {$+$};
\node[tdmpos indicator] at (tdmpc_14) {$+$};
\node[tdmpos indicator] at (tdmpc_16) {$+$};
\node[tdmpos indicator] at (tdmpc_18) {$+$};
\node[tdmpos indicator] at (tdmpc_20) {$+$};
\node[tdmpos indicator] at (tdmpc_21) {$+$};
\node[tdmneg indicator] at (tdmpc_23) {$-$};
\node[tdmpos indicator] at (tdmpc_25) {$+$};
\node[tdmneg indicator] at (tdmpc_27) {$-$};
\node[tdmneg indicator] at (tdmpc_29) {$-$};
\node[tdmneg indicator] at (tdmpc_31) {$-$};

\node[mrqneg indicator] at (mrq_1) {$-$};
\node[mrqneg indicator] at (mrq_2) {$-$};
\node[mrqneg indicator] at (mrq_4) {$-$};
\node[mrqneg indicator] at (mrq_6) {$-$};
\node[mrqneg indicator] at (mrq_8) {$-$};
\node[mrqneg indicator] at (mrq_10) {$-$};
\node[mrqneg indicator] at (mrq_12) {$-$};
\node[mrqneg indicator] at (mrq_14) {$-$};
\node[mrqneg indicator] at (mrq_16) {$-$};
\node[mrqneg indicator] at (mrq_18) {$-$};
\node[mrqneg indicator] at (mrq_20) {$-$};
\node[mrqneg indicator] at (mrq_21) {$-$};
\node[mrqpos indicator] at (mrq_23) {$+$};
\node[mrqneg indicator] at (mrq_25) {$-$};
\node[mrqneg indicator] at (mrq_27) {$-$};
\node[mrqneg indicator] at (mrq_29) {$-$};
\node[mrqneg indicator] at (mrq_31) {$-$};

\node[rotate=90, anchor=east] at (1) {\scriptsize acrobot-swingup};
\node[rotate=90, anchor=east] at (2) {\scriptsize cheetah-run};
\node[rotate=90, anchor=east] at (4) {\scriptsize dog-run};
\node[rotate=90, anchor=east] at (6) {\scriptsize dog-stand};
\node[rotate=90, anchor=east] at (8) {\scriptsize dog-trot};
\node[rotate=90, anchor=east] at (10) {\scriptsize dog-walk};
\node[rotate=90, anchor=east] at (12) {\scriptsize hopper-hop};
\node[rotate=90, anchor=east] at (14) {\scriptsize hopper-stand};
\node[rotate=90, anchor=east] at (16) {\scriptsize humanoid-run};
\node[rotate=90, anchor=east] at (18) {\scriptsize humanoid-stand};
\node[rotate=90, anchor=east] at (20) {\scriptsize humanoid-walk};
\node[rotate=90, anchor=east] at (21) {\scriptsize walker-run};
\node[rotate=90, anchor=east] at (23) {\scriptsize \textcolor{gray}{(Gym)} Ant};
\node[rotate=90, anchor=east] at (25) {\scriptsize \textcolor{gray}{(Gym)} HalfCheetah};
\node[rotate=90, anchor=east] at (27) {\scriptsize \textcolor{gray}{(Gym)} Hopper};
\node[rotate=90, anchor=east] at (29) {\scriptsize \textcolor{gray}{(Gym)} Humanoid};
\node[rotate=90, anchor=east] at (31) {\scriptsize \textcolor{gray}{(Gym)} Walker2d};

\end{tikzpicture}

\centering
\vspace{-10pt} %
\fcolorbox{gray!10}{gray!10}{
\small
\colortriangle{white}{sb_green} MR.Q + MPC \quad
\colorsquare{white}{sb_orange} MR.Q \quad
\colorplus{white}{sb_red} TD-MPC2 \quad
\colorcircle{white}{sb_blue} MRS.Q (Ours)
}
\captionof{figure}{\textbf{Value accuracy when using MPC.} We report the percent error between value function estimates and true discounted returns at the end of training, where positive values indicate overestimation. Error bars represent standard deviation across 10 seeds. MR.Q+MPC replaces the behavior policy with MPC when acting in the environment. Reflecting \Cref{table:acc_perf}, we mark environments where MPC improved (+) or harmed (--) \textcolor{sb_green}{MR.Q+MPC} and \textcolor{sb_red}{TD-MPC2}. Adding MPC to MR.Q significantly increases overestimation and harms performance, suggesting a correlation between overestimation and performance. In contrast, our approach (MRS.Q) uses MPC while significantly reducing overestimation bias.} \label{fig:value_error}
\vspace{-4pt}

\end{figure*}

